The SOFIA Massive (SOMA) Star Formation Survey. V. Clustered Protostars

We present $\sim8-40\,\mu$m SOFIA-FORCAST images of seven regions of ``clustered" star formation as part of the SOFIA Massive (SOMA) Star Formation Survey. We identify a total of 34 protostar candidates and build their spectral energy distributions (SEDs). We fit these SEDs with a grid of radiative transfer models based on the Turbulent Core Accretion (TCA) theory to derive key protostellar properties, including initial core mass, $M_c$, clump environment mass surface density, $\Sigma_{\rm cl}$, and current protostellar mass, $m_*$. We also carry out empirical graybody (GB) estimation of $\Sigma_{\rm cl}$, which allows a case of restricted SED fitting within the TCA model grid. We also release version 2.0 of the open-source Python package \emph{sedcreator}, designed to automate the aperture photometry and SED building and fitting process for sources in clustered environments, where flux contamination from close neighbors typically complicates the process. Using these updated methods, SED fitting yields values of $M_c\sim30-200\:M_{\odot}$, $\Sigma_{\text{cl,SED}}\sim0.1-3\:{\rm{g\:cm}}^{-2}$, and $m_*\sim4-50\:M_{\odot}$. The graybody fitting yields smaller values of $\Sigma_{\text{cl,GB}}\lesssim1\:{\rm{g\:cm}}^{-2}$. From these results, we do not find evidence for a critical $\Sigma_{\rm{cl}}$ needed to form massive ($\gtrsim 8\:M_\odot$) stars. However, we do find tentative evidence for a dearth of the most massive ($m_*\gtrsim30\:M_\odot$) protostars in the clustered regions suggesting a potential impact of environment on the stellar initial mass function.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Integrated Flux Densities \label{tab:fluxes}}
% \tablewidth{14pt}
\tablehead{
\colhead{Source} & \colhead{radius} & \colhead{$F_{3.6}$} & \colhead{$F_{4.5}$} & \colhead{$F_{5.8}$} & \colhead{$F_{7.7}$} & \colhead{$F_{8.0}$} & \colhead{$F_{19.7}$} & \colhead{$F_{24.2}$} & \colhead{$F_{31.5}$} & \colhead{$F_{37.1}$} & \colhead{$F_{70}$} & \colhead{$F_{160}$} & \colhead{$F_{250}$}  & \colhead{$F_{350}$} & \colhead{$F_{500}$} \\
\colhead{} & \colhead{(\arcsec/pc)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}}

\startdata
\multirow{3}{*}{AFGL5180 p01} & \multirow{2}{*}{12.25} & $\cdots$ & $\cdots$ & $\cdots$ & 3.82 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 243.65 & 446.14 & 254.15 & 76.21 & 30.08 & 3.13 \\
& \multirow{2}{*}{0.10} & $\cdots$ & $\cdots$ & $\cdots$ & (3.14) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & (248.27) & (518.46) & (379.70) & (133.99) & (52.59) & (9.16) \\
&  & $\cdots$ & $\cdots$ & $\cdots$ & [0.68] & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & [24.69] & [48.79] & [128.09] & [58.28] & [22.71] & [6.04] \\
\hline
\multirow{3}{*}{AFGL5180 p02} & \multirow{2}{*}{24.25} & $\cdots$ & $\cdots$ & $\cdots$ & 11.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 137.41 & 239.83 & 177.59 & 68.96 & 28.90 & 9.11 \\
& \multirow{2}{*}{0.21} & $\cdots$ & $\cdots$ & $\cdots$ & (9.06) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & (133.23) & (253.28) & (223.10) & (101.28) & (45.48) & (17.32) \\
&  & $\cdots$ & $\cdots$ & $\cdots$ & [1.57] & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & [22.44] & [57.48] & [48.85] & [33.05] & [16.83] & [8.26] \\
\hline
\multirow{3}{*}{AFGL5180 p03} & \multirow{2}{*}{12.25} & $\cdots$ & $\cdots$ & $\cdots$ & 5.69 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 131.63 & 152.94 & 88.38 & 28.41 & 15.77 & 5.41 \\
& \multirow{2}{*}{0.10} & $\cdots$ & $\cdots$ & $\cdots$ & (6.62) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & (144.09) & (206.44) & (166.81) & (64.48) & (35.20) & (13.31) \\
&  & $\cdots$ & $\cdots$ & $\cdots$ & [1.01] & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & [15.08] & [18.76] & [78.92] & [36.19] & [19.49] & [7.91] \\
\hline
\multirow{3}{*}{AFGL5180 p04} & \multirow{2}{*}{14.75} & $\cdots$ & $\cdots$ & $\cdots$ & 1.64 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 24.66 & 121.80 & 228.09 & 123.79 & 35.70 & 6.55 \\
& \multirow{2}{*}{0.13} & $\cdots$ & $\cdots$ & $\cdots$ & (0.59) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & (27.51) & (138.60) & (315.10) & (187.23) & (69.69) & (19.91) \\
&  & $\cdots$ & $\cdots$ & $\cdots$ & [1.06] & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & [3.76] & [20.75] & [89.95] & [64.64] & [34.18] & [13.37] \\
\hline
\multirow{3}{*}{G18.67 p01} & \multirow{2}{*}{10.0} & 0.03 & 0.07 & 0.12 & 0.65 & 0.16 & 1.21 & $\cdots$ & 18.88 & 30.24 & 128.12 & 93.32 & 27.98 & 7.31 & 0.46 \\
& \multirow{2}{*}{0.52} & (0.08) & (0.10) & (0.34) & (0.13) & (0.76) & (1.75) & $\cdots$ & (19.80) & (30.18) & (135.63) & (125.33) & (50.26) & (19.48) & (4.66) \\
&  & [0.02] & [0.02] & [0.02] & [0.20] & [0.02] & [0.63] & $\cdots$ & [1.91] & [3.04] & [13.03] & [33.34] & [22.46] & [12.19] & [4.19] \\
\hline
\multirow{3}{*}{G18.67 p02} & \multirow{2}{*}{10.5} & 0.07 & 0.13 & 0.33 & 0.27 & 0.55 & 2.31 & $\cdots$ & 10.26 & 15.40 & 31.34 & 43.12 & 25.95 & 3.85 & 1.05 \\
& \multirow{2}{*}{0.55} & (0.12) & (0.15) & (0.53) & (2.07) & (1.06) & (2.57) & $\cdots$ & (4.75) & (12.56) & (36.05) & (64.48) & (48.54) & (12.30) & (6.26) \\
&  & [0.04] & [0.02] & [0.04] & [1.14] & [0.06] & [0.50] & $\cdots$ & [2.97] & [2.10] & [3.22] & [21.79] & [22.74] & [8.46] & [5.22] \\
\hline
\multirow{3}{*}{G18.67 p03} & \multirow{2}{*}{11.75} & 0.05 & $\cdots$ & 0.12 & 0.82 & 0.26 & 1.65 & $\cdots$ & 11.61 & 14.41 & 59.36 & 73.80 & 26.24 & 6.70 & 0.86 \\
& \multirow{2}{*}{0.62} & (0.12) & $\cdots$ & (0.40) & (0.89) & (1.00) & (2.01) & $\cdots$ & (11.16) & (12.98) & (66.62) & (114.92) & (61.36) & (22.85) & (5.59) \\
&  & [0.01] & $\cdots$ & [0.15] & [0.27] & [0.08] & [0.33] & $\cdots$ & [1.56] & [1.52] & [6.05] & [41.77] & [35.22] & [16.16] & [4.73] \\
\hline
\multirow{3}{*}{G18.67 p04} & \multirow{2}{*}{10.25} & 0.06 & $\cdots$ & 0.19 & 0.38 & 0.27 & 1.36 & $\cdots$ & 9.30 & 13.67 & 43.04 & 64.84 & 23.24 & 9.07 & 0.69 \\
& \multirow{2}{*}{0.54} & (0.11) & $\cdots$ & (0.40) & (0.83) & (0.82) & (1.75) & $\cdots$ & (7.28) & (11.64) & (48.13) & (94.72) & (49.33) & (23.44) & (4.80) \\
&  & [0.07] & $\cdots$ & [0.08] & [0.28] & [0.04] & [0.29] & $\cdots$ & [1.50] & [1.62] & [4.35] & [30.58] & [26.20] & [14.40] & [4.11] \\
\hline
\multirow{3}{*}{G18.67 p05} & \multirow{2}{*}{15.25} & 0.08 & $\cdots$ & 0.24 & 1.35 & 0.57 & 1.34 & $\cdots$ & 6.04 & 5.47 & 22.38 & 26.04 & 15.77 & 5.70 & 2.43 \\
& \multirow{2}{*}{0.80} & (0.18) & $\cdots$ & (0.64) & (0.70) & (1.68) & (2.87) & $\cdots$ & (3.07) & (4.64) & (29.55) & (58.40) & (45.18) & (18.82) & (8.41) \\
&  & [0.15] & $\cdots$ & [0.11] & [0.81] & [0.08] & [0.62] & $\cdots$ & [2.81] & [0.82] & [7.17] & [32.47] & [29.46] & [13.13] & [5.99] \\
\hline
\multirow{3}{*}{G28.37 p01} & \multirow{2}{*}{12.5} & 0.04 & $\cdots$ & $\cdots$ & 1.61 & $\cdots$ & $\cdots$ & $\cdots$ & 25.53 & 39.92 & 70.49 & 61.57 & 23.85 & 6.46 & 3.77 \\
& \multirow{2}{*}{0.30} & (0.06) & $\cdots$ & $\cdots$ & (2.51) & $\cdots$ & $\cdots$ & $\cdots$ & (27.09) & (45.40) & (86.03) & (129.25) & (76.90) & (28.73) & (16.58) \\
&  & [0.36] & $\cdots$ & $\cdots$ & [1.15] & $\cdots$ & $\cdots$ & $\cdots$ & [5.68] & [11.67] & [29.33] & [67.96] & [53.10] & [22.28] & [12.82] \\
\hline
\multirow{3}{*}{G28.37 p02} & \multirow{2}{*}{10.75} & 0.03 & $\cdots$ & $\cdots$ & 1.55 & $\cdots$ & $\cdots$ & $\cdots$ & 12.10 & 20.40 & 53.24 & 69.57 & 29.33 & 10.52 & 1.58 \\
& \multirow{2}{*}{0.26} & (0.04) & $\cdots$ & $\cdots$ & (1.96) & $\cdots$ & $\cdots$ & $\cdots$ & (13.46) & (24.01) & (73.04) & (138.39) & (70.04) & (39.80) & (9.72) \\
&  & [0.03] & $\cdots$ & $\cdots$ & [1.14] & $\cdots$ & $\cdots$ & $\cdots$ & [6.26] & [11.91] & [23.61] & [69.17] & [40.82] & [29.30] & [8.13] \\
\hline
\multirow{3}{*}{G28.37 p03} & \multirow{2}{*}{9.75} & $\cdots$ & $\cdots$ & $\cdots$ & 0.25 & $\cdots$ & $\cdots$ & $\cdots$ & 2.67 & 4.97 & 46.02 & 119.88 & 52.32 & 9.79 & 1.70 \\
& \multirow{2}{*}{0.24} & (0.01) & $\cdots$ & $\cdots$ & (-0.08) & $\cdots$ & $\cdots$ & $\cdots$ & (3.12) & (5.72) & (52.30) & (172.84) & (111.83) & (47.33) & (10.42) \\
&  & $\cdots$ & $\cdots$ & $\cdots$ & [0.33] & $\cdots$ & $\cdots$ & $\cdots$ & [0.37] & [1.28] & [7.85] & [54.30] & [59.73] & [37.55] & [8.72] \\
\hline
\multirow{3}{*}{G30.76 p01} & \multirow{2}{*}{10.25} & 0.04 & 0.08 & 0.62 & 2.53 & 1.69 & 49.97 & $\cdots$ & 32.85 & 52.09 & 96.08 & 72.73 & 23.02 & 4.69 & 0.86 \\
& \multirow{2}{*}{0.24} & (0.06) & (0.10) & (0.82) & (2.55) & (2.35) & (16.26) & $\cdots$ & (33.85) & (54.13) & (116.63) & (122.50) & (54.74) & (19.34) & (7.41) \\
&  & [0.01] & [0.02] & [0.14] & [0.50] & [0.38] & [8.15] & $\cdots$ & [4.04] & [5.88] & [17.92] & [50.31] & [31.80] & [14.67] & [6.55] \\
\hline
\multirow{3}{*}{G30.76 p02} & \multirow{2}{*}{17.0} & 0.11 & 0.15 & 1.04 & 3.86 & 2.60 & -31.60 & $\cdots$ & 20.84 & 43.99 & 121.83 & 90.36 & 38.95 & 12.33 & 4.04 \\
& \multirow{2}{*}{0.40} & (0.16) & (0.20) & (1.57) & (3.53) & (4.43) & (-100.90) & $\cdots$ & (21.31) & (42.75) & (144.56) & (189.32) & (122.64) & (51.49) & (19.30) \\
&  & [0.01] & [0.03] & [0.22] & [0.67] & [0.55] & [29.73] & $\cdots$ & [3.01] & [5.97] & [25.81] & [99.37] & [83.79] & [39.18] & [15.26] \\
\hline
\multirow{3}{*}{G30.76 p03} & \multirow{2}{*}{9.5} & $\cdots$ & 0.03 & 0.28 & 1.25 & 0.70 & 17.91 & $\cdots$ & 10.03 & 17.54 & 38.84 & 41.29 & 15.84 & 5.14 & 1.07 \\
& \multirow{2}{*}{0.23} & $\cdots$ & (0.05) & (0.45) & (1.09) & (1.28) & (-1.05) & $\cdots$ & (10.54) & (18.89) & (46.66) & (79.68) & (46.09) & (19.87) & (5.67) \\
&  & $\cdots$ & [0.01] & [0.09] & [0.21] & [0.24] & [14.19] & $\cdots$ & [1.64] & [2.44] & [12.94] & [38.61] & [30.28] & [14.75] & [4.60] \\
\hline
\multirow{3}{*}{G58.77 p01} & \multirow{2}{*}{21.5} & 0.49 & 0.61 & 3.45 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 167.81 & 389.55 & 307.17 & 113.96 & 39.17 & 7.14 \\
& \multirow{2}{*}{0.34} & (0.55) & (0.66) & (3.78) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & (167.02) & (414.15) & (358.04) & (148.37) & (56.25) & (14.84) \\
&  & [0.07] & [0.07] & [0.47] & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & [17.92] & [42.43] & [59.43] & [36.24] & [17.52] & [7.74] \\
\hline
\multirow{3}{*}{G58.77 p02} & \multirow{2}{*}{26.75} & 0.18 & $\cdots$ & 0.91 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 38.70 & 62.72 & 49.93 & 19.83 & 7.44 & 3.65 \\
& \multirow{2}{*}{0.43} & (0.30) & $\cdots$ & (1.65) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & (37.56) & (97.80) & (102.72) & (55.02) & (24.80) & (10.84) \\
&  & [0.04] & $\cdots$ & [0.23] & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & [5.90] & [20.77] & [53.03] & [35.25] & [17.38] & [7.20] \\
\hline
\multirow{3}{*}{IRAS20343 p01} & \multirow{2}{*}{15.5} & $\cdots$ & 0.48 & $\cdots$ & 13.69 & 6.91 & 67.65 & $\cdots$ & 183.59 & 245.86 & 239.50 & 137.45 & 39.38 & 19.82 & 3.44 \\
& \multirow{2}{*}{0.11} & $\cdots$ & (0.56) & $\cdots$ & (14.35) & (8.45) & (65.35) & $\cdots$ & (177.81) & (254.91) & (269.67) & (194.00) & (75.95) & (36.27) & (12.13) \\
&  & $\cdots$ & [0.05] & $\cdots$ & [1.46] & [0.78] & [6.79] & $\cdots$ & [18.40] & [24.73] & [24.36] & [58.20] & [36.79] & [16.57] & [8.70] \\
\hline
\multirow{3}{*}{IRAS20343 p02} & \multirow{2}{*}{14.5} & $\cdots$ & 1.09 & $\cdots$ & 7.73 & 3.18 & 22.71 & $\cdots$ & 45.75 & 60.07 & 132.32 & 112.90 & 49.25 & 16.57 & 3.71 \\
& \multirow{2}{*}{0.10} & $\cdots$ & (1.16) & $\cdots$ & (7.83) & (4.25) & (18.80) & $\cdots$ & (40.73) & (64.15) & (149.90) & (149.26) & (78.15) & (28.70) & (8.55) \\
&  & $\cdots$ & [0.11] & $\cdots$ & [0.87] & [0.45] & [2.64] & $\cdots$ & [4.92] & [7.08] & [22.80] & [38.08] & [29.32] & [12.25] & [4.85] \\
\hline
\multirow{3}{*}{IRAS20343 p03} & \multirow{2}{*}{40.5} & $\cdots$ & 0.59 & $\cdots$ & 11.82 & 9.22 & 11.03 & $\cdots$ & 41.14 & 53.73 & 203.76 & 273.21 & 136.57 & 58.76 & 22.27 \\
& \multirow{2}{*}{0.27} & $\cdots$ & (0.78) & $\cdots$ & (10.96) & (13.02) & (-12.09) & $\cdots$ & (-23.69) & (56.06) & (249.71) & (319.05) & (201.65) & (92.28) & (35.61) \\
&  & $\cdots$ & [0.14] & $\cdots$ & [1.18] & [2.81] & [8.33] & $\cdots$ & [6.80] & [5.37] & [54.17] & [53.36] & [66.50] & [34.04] & [13.52] \\
\hline
\multirow{3}{*}{W3 p01} & \multirow{2}{*}{10.5} & 0.96 & 1.95 & 3.51 & 393.61 & -2.57 & 467.06 & 1033.13 & 3237.44 & 4792.79 & 2654.94 & 1185.81 & 326.79 & 46.21 & 6.15 \\
& \multirow{2}{*}{0.09} & (1.37) & (2.97) & (9.55) & (401.79) & (0.06) & (492.82) & (1126.77) & (3649.99) & (5609.35) & (4660.43) & (2054.05) & (621.93) & (129.51) & (26.84) \\
&  & [0.12] & [0.24] & [1.04] & [39.50] & [0.30] & [53.79] & [113.18] & [347.98] & [518.20] & [504.09] & [876.30] & [296.94] & [83.42] & [20.69] \\
\hline
\multirow{3}{*}{W3 p02} & \multirow{2}{*}{17.0} & 0.78 & 1.64 & 6.32 & 33.51 & -0.14 & 263.91 & 680.52 & 1926.57 & 3063.63 & 4808.90 & 1766.40 & 352.29 & 101.58 & 15.05 \\
& \multirow{2}{*}{0.15} & (1.10) & (1.83) & (9.05) & (33.04) & (3.80) & (267.20) & (684.68) & (1972.94) & (3211.40) & (6605.29) & (3457.13) & (937.00) & (306.79) & (68.25) \\
&  & [0.33] & [0.25] & [2.80] & [3.38] & [3.94] & [26.60] & [68.18] & [198.16] & [340.14] & [517.22] & [1699.93] & [585.78] & [205.46] & [53.22] \\
\hline
\multirow{3}{*}{W3 p03} & \multirow{2}{*}{18.75} & 2.15 & 3.28 & 13.40 & 63.33 & 3.42 & 754.30 & 1086.88 & 2441.45 & 3331.67 & 2734.16 & 757.01 & 149.14 & 41.00 & 7.29 \\
& \multirow{2}{*}{0.17} & (2.65) & (3.71) & (17.57) & (55.12) & (9.65) & (732.65) & (1074.12) & (2484.64) & (3511.43) & (4175.09) & (1476.72) & (386.17) & (132.19) & (43.89) \\
&  & [1.03] & [2.62] & [10.64] & [35.13] & [0.90] & [296.05] & [409.32] & [1077.12] & [1725.69] & [2568.12] & [723.69] & [237.50] & [91.28] & [36.60] \\
\hline
\multirow{3}{*}{W3 p04} & \multirow{2}{*}{11.0} & 0.30 & 1.09 & 4.21 & 12.74 & 0.09 & 207.96 & 354.11 & 876.02 & 1264.06 & 1631.40 & 459.96 & 95.69 & 18.96 & 1.22 \\
& \multirow{2}{*}{0.10} & (0.66) & (1.52) & (7.56) & (15.49) & (2.92) & (220.92) & (398.95) & (1056.13) & (1626.69) & (2959.66) & (1227.11) & (291.06) & (78.85) & (25.39) \\
&  & [0.36] & [0.44] & [3.38] & [3.03] & [2.84] & [24.50] & [57.14] & [200.28] & [384.03] & [1338.25] & [768.54] & [195.60] & [59.93] & [24.18] \\
\hline
\multirow{3}{*}{W3 p05} & \multirow{2}{*}{17.5} & 0.36 & 0.55 & 3.91 & 10.26 & 3.00 & 109.31 & 174.81 & 384.39 & 716.16 & 1145.79 & 478.86 & 126.49 & 59.55 & -1.61 \\
& \multirow{2}{*}{0.16} & (0.85) & (1.05) & (6.97) & (4.73) & (11.66) & (99.17) & (162.57) & (367.23) & (666.39) & (2230.23) & (1297.69) & (353.01) & (136.26) & (41.33) \\
&  & [0.23] & [0.42] & [2.86] & [8.55] & [1.02] & [39.14] & [99.91] & [272.38] & [519.28] & [1354.66] & [820.23] & [226.88] & [76.94] & [42.94] \\
\hline
\multirow{3}{*}{W3 p06} & \multirow{2}{*}{5.75} & 0.25 & 0.43 & 1.46 & 4.81 & -0.42 & 106.38 & 96.53 & 134.16 & 120.43 & 2.94 & -1.58 & -2.80 & 4.10 & 1.84 \\
& \multirow{2}{*}{0.05} & (0.64) & (1.13) & (4.55) & (12.71) & (0.38) & (222.70) & (233.24) & (430.73) & (539.54) & (518.50) & (175.55) & (49.02) & (18.80) & (6.59) \\
&  & [0.13] & [0.18] & [0.32] & [1.64] & [0.12] & [41.64] & [34.72] & [33.98] & [43.62] & [117.39] & [177.13] & [51.82] & [14.70] & [4.75] \\
\hline
\multirow{3}{*}{W3 p07} & \multirow{2}{*}{9.75} & 0.42 & 1.29 & 5.28 & 17.88 & -0.48 & 137.90 & 264.23 & 802.54 & 1419.25 & 1941.18 & 877.41 & 139.53 & 31.34 & 4.14 \\
& \multirow{2}{*}{0.09} & (0.63) & (1.62) & (7.93) & (18.58) & (1.87) & (141.29) & (278.33) & (882.35) & (1604.35) & (3032.27) & (1534.07) & (296.61) & (82.80) & (18.99) \\
&  & [0.13] & [0.53] & [1.94] & [5.52] & [0.14] & [21.30] & [55.56] & [216.67] & [424.35] & [901.90] & [662.50] & [157.70] & [51.55] & [14.85] \\
\hline
\multirow{3}{*}{W3 p08} & \multirow{2}{*}{15.25} & 1.28 & 2.45 & 8.70 & 35.65 & 0.61 & 405.71 & 590.35 & 1313.89 & 1779.34 & 1274.87 & 186.68 & 26.72 & 7.91 & 3.07 \\
& \multirow{2}{*}{0.14} & (1.81) & (2.94) & (12.91) & (42.15) & (5.90) & (429.53) & (624.69) & (1429.84) & (2058.18) & (2381.37) & (756.56) & (189.52) & (61.66) & (17.96) \\
&  & [0.88] & [1.84] & [6.29] & [19.11] & [0.62] & [270.54] & [317.61] & [674.70] & [926.58] & [871.48] & [570.18] & [162.82] & [53.75] & [14.89] \\
\hline
\multirow{3}{*}{W3 p09} & \multirow{2}{*}{12.5} & 1.26 & 2.03 & 7.62 & 34.37 & -0.27 & 464.83 & 610.99 & 1226.59 & 1625.91 & 991.26 & 174.72 & 30.22 & 6.84 & 3.02 \\
& \multirow{2}{*}{0.11} & (1.51) & (2.26) & (9.29) & (33.10) & (3.20) & (463.81) & (606.86) & (1253.41) & (1700.05) & (1421.25) & (367.07) & (87.65) & (25.57) & (9.49) \\
&  & [0.29] & [0.31] & [1.83] & [3.66] & [3.47] & [46.49] & [61.24] & [125.56] & [178.70] & [441.27] & [193.14] & [57.51] & [18.74] & [6.47] \\
\hline
\multirow{3}{*}{W3 p10} & \multirow{2}{*}{18.5} & 0.96 & 1.22 & 5.37 & 22.42 & 2.15 & 65.12 & 210.48 & 582.43 & 935.37 & 1591.17 & 824.17 & 259.15 & 82.42 & 26.89 \\
& \multirow{2}{*}{0.16} & (1.46) & (1.61) & (10.07) & (32.83) & (10.18) & (68.91) & (221.85) & (696.66) & (1122.95) & (2656.28) & (1402.30) & (432.04) & (158.99) & (52.91) \\
&  & [0.35] & [0.38] & [1.99] & [3.98] & [4.56] & [31.71] & [40.38] & [72.89] & [121.11] & [693.91] & [583.98] & [174.83] & [77.02] & [26.16] \\
\hline
\multirow{3}{*}{W3 p11} & \multirow{2}{*}{10.5} & 0.39 & 0.73 & 3.36 & 18.89 & 0.01 & 144.15 & 274.68 & 576.85 & 830.74 & 769.37 & 194.94 & 42.40 & 11.66 & 1.58 \\
& \multirow{2}{*}{0.09} & (0.60) & (0.85) & (5.08) & (18.41) & (2.42) & (136.28) & (284.65) & (634.94) & (973.11) & (1598.79) & (674.52) & (178.61) & (73.96) & (15.99) \\
&  & [0.11] & [0.45] & [1.32] & [3.79] & [0.36] & [21.43] & [50.14] & [157.34] & [295.99] & [742.83] & [479.98] & [136.28] & [62.31] & [14.42] \\
\hline
\multirow{3}{*}{W3 p12} & \multirow{2}{*}{12.75} & 1.11 & 2.10 & 7.17 & 31.20 & -0.38 & 489.81 & 631.30 & 1196.75 & 1506.11 & 866.07 & 131.83 & 23.79 & 7.43 & 2.98 \\
& \multirow{2}{*}{0.11} & (1.41) & (2.38) & (9.60) & (34.85) & (3.48) & (494.10) & (636.60) & (1236.20) & (1615.55) & (1359.13) & (365.58) & (104.07) & (34.53) & (12.82) \\
&  & [0.32] & [0.35] & [2.54] & [4.80] & [3.86] & [49.17] & [63.35] & [126.01] & [186.18] & [500.61] & [234.12] & [80.31] & [27.11] & [9.84] \\
\hline
\multirow{3}{*}{W3 p13} & \multirow{2}{*}{26.5} & 0.82 & 0.91 & 3.38 & 11.68 & 0.63 & 36.61 & 93.37 & 127.77 & 254.67 & 1335.42 & 1019.31 & 402.19 & 125.05 & 31.19 \\
& \multirow{2}{*}{0.24} & (1.84) & (1.81) & (12.49) & (6.12) & (17.67) & (19.62) & (68.54) & (118.03) & (208.42) & (2809.61) & (1834.38) & (678.18) & (224.13) & (74.70) \\
&  & [0.25] & [0.28] & [1.49] & [14.98] & [5.49] & [35.88] & [87.86] & [269.81] & [549.48] & [2079.79] & [821.42] & [278.91] & [99.87] & [43.62] \\
\hline
\multirow{3}{*}{W3 p14} & \multirow{2}{*}{5.0} & 0.05 & 0.07 & 0.27 & 1.78 & 0.01 & 13.77 & 20.85 & 32.58 & 37.34 & -0.78 & -2.38 & 4.44 & 0.91 & 1.08 \\
& \multirow{2}{*}{0.04} & (0.13) & (0.15) & (0.92) & (2.15) & (1.09) & (21.97) & (37.85) & (73.51) & (105.99) & (254.51) & (155.13) & (52.44) & (18.35) & (6.04) \\
&  & [0.01] & [0.02] & [0.14] & [0.47] & [0.15] & [5.29] & [9.50] & [16.35] & [22.34] & [16.98] & [157.52] & [48.00] & [17.44] & [4.97] \\
\hline
\hline
\enddata
\tablecomments{
{\tiny $F_{3.6}$, $F_{4.5}$, $F_{5.8}$, and $F_{8.0}$ refer to fluxes from Spitzer-IRAC at 3.6, 4.5, 5.8, and 8.0\,$\mu$m, respectively. $F_{7.7}$, $F_{19.1}$, $F_{31.5}$, and $F_{37.1}$ refer to fluxes from SOFIA-FORCAST at 7.7, 19.1, 31.5, and 37.5\,$\mu$m, respectively. $F_{70}$, $F_{160}$, $F_{250}$, $F_{350}$ and $F_{500}$ refer to fluxes from Herschel-PACS/SPIRE at 70, 160, 250, 350, and 500\,$\mu$m, respectively.  $F_{12.0}$, $F_{25.0}$, $F_{60.0}$, and $F_{100.0}$ refer to fluxes from IRAS-HIRES at 12.0, 25.0, 60.0, and 100.0\,$\mu$m, respectively. The three dots refer to either data not found or saturated at that wavelength. First row for each source refers to background subtracted flux. Second row for each source with fluxes in parenthesis refers to non background subtracted flux (in many FORCAST $7.7\:{\rm \mu m}$ images we find that the estimated background has a slight negative value, which results from a calibration offset problem; hence, background subtracted values appear larger in this table; however, we still expect these background subtracted values to be accurate). Third row for each source with square brackets refers to the associated error to the background subtracted fluxes. $\dagger$ No Herschel-PACS 70\,$\mu$m data is available and SOFIA-FORCAST 37\,$\mu$m was used to find the optimal aperture (\S\ref{sect:opt_rad}). For the radius column for each source, the first row refers to \arcsec and the second row to pc.}}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Parameters of the Best Five Fitted Models and Average and Dispersion of Good Models\label{tab:best_models}} 
\tablewidth{18pt}
\tablehead{
\colhead{Source} &\colhead{$\chi^{2}$} & \colhead{$M_{c}$} & \colhead{$\Sigma_{\rm cl}$} & \colhead{$R_{c}$}  &\colhead{$m_{*}$} & \colhead{$\theta_{\rm view}$} &\colhead{$A_{V}$} & \colhead{$M_{\rm env}$} &\colhead{$\theta_{\rm w,esc}$} & \colhead{$\dot {M}_{\rm disk}$} & \colhead{$L_{\rm bol,iso}$} & \colhead{$L_{\rm bol}$} \\
\colhead{} & \colhead{} & \colhead{($M_\odot$)} & \colhead{(g $\rm cm^{-2}$)} & \colhead{(pc)} & \colhead{($M_{\odot}$)} & \colhead{(\arcdeg)} & \colhead{(mag)} & \colhead{($M_{\odot}$)} & \colhead{(deg)} &\colhead{($M_{\odot}$/yr)} & \colhead{($L_{\odot}$)} & \colhead{($L_{\odot}$)}
}
\startdata
AFGL5180 p01 & 0.21 & 60 & 0.100 & 0.18 & 8.0 & 88.6 & 30 & 40.2 & 33.2 & 4.4$\times10^{-5}$ & 4.1$\times10^{3}$ & 1.0$\times10^{4}$ \\
$d=1.8$ kpc & 0.27 & 60 & 0.316 & 0.10 & 16.0 & 64.8 & 42 & 19.0 & 55.6 & 1.1$\times10^{-4}$ & 4.4$\times10^{3}$ & 3.6$\times10^{4}$ \\
$R_\mathrm{ap}=12.25\arcsec$ & 0.28 & 80 & 0.100 & 0.21 & 16.0 & 79.9 & 38 & 31.2 & 53.8 & 5.0$\times10^{-5}$ & 4.4$\times10^{3}$ & 2.9$\times10^{4}$ \\
$R_\mathrm{ap}=0.10$ pc & 0.37 & 80 & 0.316 & 0.12 & 24.0 & 82.8 & 24 & 14.1 & 66.6 & 1.0$\times10^{-4}$ & 3.8$\times10^{3}$ & 8.1$\times10^{4}$ \\
 & 0.39 & 80 & 0.100 & 0.21 & 12.0 & 88.6 & 52 & 46.5 & 40.0 & 5.4$\times10^{-5}$ & 4.7$\times10^{3}$ & 1.6$\times10^{4}$ \\
Avg. model & \#161 &  $53^{+28}_{-18}$ & $0.309^{+0.700}_{-0.215}$ & $0.10^{+0.10}_{-0.05}$ & $12.0^{+7.1}_{-4.5}$ & $70.9 \pm 12.9$ & $58 \pm 51$ & $16.7^{+34.1}_{-11.2}$ & $45.9 \pm 12.7$ & $10.0^{+12.4}_{-5.5}\times10^{-5}$ & $4.9^{+2.9}_{-1.8}\times10^{3}$ & $2.5^{+4.4}_{-1.6}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.29$ & \#55 &  $52^{+24}_{-17}$ & $0.316$ & $0.09^{+0.02}_{-0.02}$ & $12.6^{+8.0}_{-4.9}$ & $70.9 \pm 12.7$ & $38 \pm 28$ & $18.6^{+4.5}_{-3.7}$ & $48.9 \pm 11.6$ & $9.7^{+1.0}_{-0.9}\times10^{-5}$ & $4.0^{+1.0}_{-0.8}\times10^{3}$ & $2.6^{+3.7}_{-1.5}\times10^{4}$\\
\hline
AFGL5180 p02 & 0.30 & 60 & 0.100 & 0.18 & 12.0 & 12.8 & 115 & 24.9 & 51.5 & 4.2$\times10^{-5}$ & 4.4$\times10^{4}$ & 1.5$\times10^{4}$ \\
$d=1.8$ kpc & 0.33 & 100 & 0.100 & 0.23 & 24.0 & 61.6 & 156 & 18.5 & 69.7 & 4.1$\times10^{-5}$ & 5.7$\times10^{4}$ & 7.1$\times10^{4}$ \\
$R_\mathrm{ap}=24.25\arcsec$ & 0.36 & 50 & 0.100 & 0.16 & 8.0 & 29.0 & 146 & 30.0 & 37.1 & 4.1$\times10^{-5}$ & 3.1$\times10^{4}$ & 9.5$\times10^{3}$ \\
$R_\mathrm{ap}=0.21$ pc & 0.49 & 40 & 0.100 & 0.15 & 8.0 & 12.8 & 104 & 20.0 & 43.2 & 3.6$\times10^{-5}$ & 3.0$\times10^{4}$ & 8.8$\times10^{3}$ \\
 & 0.60 & 80 & 0.100 & 0.21 & 16.0 & 51.3 & 174 & 31.2 & 53.8 & 5.0$\times10^{-5}$ & 3.3$\times10^{4}$ & 2.9$\times10^{4}$ \\
Avg. model & \#370 &  $53^{+32}_{-20}$ & $0.274^{+0.484}_{-0.175}$ & $0.10^{+0.10}_{-0.05}$ & $12.4^{+9.9}_{-5.5}$ & $51.9 \pm 22.7$ & $121 \pm 67$ & $15.0^{+17.6}_{-8.1}$ & $52.5 \pm 14.7$ & $7.9^{+7.1}_{-3.7}\times10^{-5}$ & $1.4^{+5.2}_{-1.1}\times10^{4}$ & $2.2^{+4.7}_{-1.5}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.10$ & \#155 &  $64^{+23}_{-17}$ & $0.100$ & $0.19^{+0.03}_{-0.03}$ & $11.6^{+5.3}_{-3.6}$ & $56.1 \pm 21.5$ & $111 \pm 54$ & $27.4^{+13.2}_{-8.9}$ & $47.8 \pm 12.0$ & $4.3^{+0.7}_{-0.6}\times10^{-5}$ & $0.9^{+2.4}_{-0.7}\times10^{4}$ & $1.6^{+1.7}_{-0.8}\times10^{4}$\\
\hline
AFGL5180 p03 & 0.28 & 50 & 0.100 & 0.16 & 12.0 & 77.0 & 0 & 15.0 & 59.5 & 3.4$\times10^{-5}$ & 1.6$\times10^{3}$ & 1.4$\times10^{4}$ \\
$d=1.8$ kpc & 0.43 & 50 & 0.316 & 0.09 & 16.0 & 74.0 & 3 & 7.8 & 67.6 & 7.1$\times10^{-5}$ & 1.7$\times10^{3}$ & 3.1$\times10^{4}$ \\
$R_\mathrm{ap}=12.25\arcsec$ & 1.77 & 80 & 1.000 & 0.07 & 32.0 & 85.7 & 5 & 2.7 & 78.7 & 1.4$\times10^{-4}$ & 1.7$\times10^{3}$ & 1.6$\times10^{5}$ \\
$R_\mathrm{ap}=0.10$ pc & 2.23 & 40 & 0.100 & 0.15 & 8.0 & 39.2 & 131 & 20.0 & 43.2 & 3.6$\times10^{-5}$ & 2.0$\times10^{4}$ & 8.8$\times10^{3}$ \\
 & 2.24 & 20 & 1.000 & 0.03 & 8.0 & 43.5 & 147 & 4.0 & 50.7 & 1.5$\times10^{-4}$ & 1.8$\times10^{4}$ & 1.1$\times10^{4}$ \\
Avg. model & \#38 &  $51^{+6}_{-5}$ & $0.207^{+0.201}_{-0.102}$ & $0.12^{+0.04}_{-0.03}$ & $14.7^{+3.9}_{-3.1}$ & $61.0 \pm 20.8$ & $67 \pm 60$ & $9.7^{+5.4}_{-3.5}$ & $64.8 \pm 5.1$ & $5.4^{+2.9}_{-1.9}\times10^{-5}$ & $7.4^{+29.8}_{-6.0}\times10^{3}$ & $2.4^{+2.0}_{-1.1}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.27$ & \#20 &  $50^{+0}_{-0}$ & $0.316$ & $0.09^{+0.00}_{-0.00}$ & $16.0^{+0.0}_{-0.0}$ & $57.3 \pm 21.4$ & $87 \pm 63$ & $7.8^{+0.0}_{-0.0}$ & $67.6 \pm 0.0$ & $7.1^{+0.0}_{-0.0}\times10^{-5}$ & $12.2^{+55.5}_{-10.0}\times10^{3}$ & $3.1^{+0.0}_{-0.0}\times10^{4}$\\
\hline
AFGL5180 p04 & 0.42 & 80 & 0.316 & 0.12 & 4.0 & 12.8 & 167 & 72.5 & 15.9 & 8.9$\times10^{-5}$ & 5.1$\times10^{3}$ & 9.2$\times10^{2}$ \\
$d=1.8$ kpc & 0.47 & 100 & 0.316 & 0.13 & 4.0 & 12.8 & 179 & 90.7 & 14.2 & 9.5$\times10^{-5}$ & 5.4$\times10^{3}$ & 1.1$\times10^{3}$ \\
$R_\mathrm{ap}=14.75\arcsec$ & 0.53 & 60 & 0.316 & 0.10 & 2.0 & 12.8 & 133 & 56.4 & 13.3 & 5.9$\times10^{-5}$ & 4.1$\times10^{3}$ & 8.7$\times10^{2}$ \\
$R_\mathrm{ap}=0.13$ pc & 0.65 & 50 & 0.316 & 0.09 & 4.0 & 12.8 & 229 & 41.4 & 21.6 & 7.7$\times10^{-5}$ & 8.2$\times10^{3}$ & 1.4$\times10^{3}$ \\
 & 0.67 & 50 & 0.316 & 0.09 & 2.0 & 12.8 & 141 & 45.8 & 14.9 & 5.6$\times10^{-5}$ & 4.4$\times10^{3}$ & 8.1$\times10^{2}$ \\
Avg. model & \#479 &  $52^{+43}_{-23}$ & $0.306^{+0.476}_{-0.186}$ & $0.10^{+0.09}_{-0.05}$ & $6.3^{+9.9}_{-3.9}$ & $53.7 \pm 22.6$ & $151 \pm 130$ & $21.5^{+39.9}_{-14.0}$ & $38.1 \pm 23.0$ & $7.0^{+5.0}_{-2.9}\times10^{-5}$ & $3.4^{+19.9}_{-2.9}\times10^{3}$ & $4.8^{+26.7}_{-4.1}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.53$ & \#237 &  $59^{+36}_{-22}$ & $0.316$ & $0.10^{+0.03}_{-0.02}$ & $5.4^{+8.3}_{-3.3}$ & $55.2 \pm 22.4$ & $98 \pm 117$ & $29.0^{+44.5}_{-17.5}$ & $32.3 \pm 23.6$ & $7.1^{+1.5}_{-1.2}\times10^{-5}$ & $2.3^{+13.4}_{-2.0}\times10^{3}$ & $3.2^{+18.1}_{-2.7}\times10^{3}$\\
\hline
G18.67 p01 & 0.60 & 480 & 0.100 & 0.51 & 24.0 & 43.5 & 162 & 417.7 & 21.0 & 1.4$\times10^{-4}$ & 6.2$\times10^{4}$ & 8.7$\times10^{4}$ \\
$d=10.8$ kpc & 0.64 & 400 & 0.100 & 0.47 & 24.0 & 51.3 & 148 & 331.0 & 23.7 & 1.3$\times10^{-4}$ & 5.5$\times10^{4}$ & 8.6$\times10^{4}$ \\
$R_\mathrm{ap}=10.00\arcsec$ & 0.73 & 320 & 0.100 & 0.42 & 32.0 & 61.6 & 175 & 228.4 & 33.5 & 1.3$\times10^{-4}$ & 6.9$\times10^{4}$ & 1.6$\times10^{5}$ \\
$R_\mathrm{ap}=0.52$ pc & 0.86 & 200 & 0.316 & 0.19 & 12.0 & 22.3 & 84 & 172.7 & 17.3 & 1.9$\times10^{-4}$ & 3.5$\times10^{4}$ & 4.0$\times10^{4}$ \\
 & 0.88 & 400 & 0.100 & 0.47 & 32.0 & 51.3 & 202 & 304.1 & 29.2 & 1.5$\times10^{-4}$ & 8.6$\times10^{4}$ & 1.6$\times10^{5}$ \\
Avg. model & \#570 &  $200^{+167}_{-91}$ & $0.419^{+0.908}_{-0.286}$ & $0.16^{+0.22}_{-0.09}$ & $23.0^{+18.5}_{-10.2}$ & $64.6 \pm 16.4$ & $109 \pm 68$ & $128.5^{+137.3}_{-66.4}$ & $30.7 \pm 12.4$ & $2.9^{+2.9}_{-1.5}\times10^{-4}$ & $4.3^{+2.7}_{-1.7}\times10^{4}$ & $1.2^{+2.0}_{-0.7}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.37$ & \#226 &  $217^{+60}_{-47}$ & $0.316$ & $0.19^{+0.02}_{-0.02}$ & $19.7^{+13.9}_{-8.1}$ & $63.9 \pm 17.1$ & $87 \pm 51$ & $156.3^{+57.0}_{-41.8}$ & $27.5 \pm 12.2$ & $2.3^{+0.4}_{-0.4}\times10^{-4}$ & $3.7^{+1.5}_{-1.1}\times10^{4}$ & $0.8^{+1.1}_{-0.5}\times10^{5}$\\
\hline
G18.67 p02 & 0.46 & 160 & 0.100 & 0.29 & 12.0 & 29.0 & 65 & 130.2 & 24.6 & 7.4$\times10^{-5}$ & 1.6$\times10^{4}$ & 1.9$\times10^{4}$ \\
$d=10.8$ kpc & 0.48 & 240 & 0.100 & 0.36 & 8.0 & 22.3 & 16 & 225.7 & 13.3 & 7.1$\times10^{-5}$ & 1.0$\times10^{4}$ & 1.1$\times10^{4}$ \\
$R_\mathrm{ap}=10.50\arcsec$ & 0.54 & 160 & 0.100 & 0.29 & 8.0 & 22.3 & 27 & 142.8 & 17.1 & 6.3$\times10^{-5}$ & 1.0$\times10^{4}$ & 1.1$\times10^{4}$ \\
$R_\mathrm{ap}=0.55$ pc & 0.55 & 80 & 0.316 & 0.12 & 16.0 & 43.5 & 89 & 41.6 & 41.5 & 1.5$\times10^{-4}$ & 2.3$\times10^{4}$ & 4.2$\times10^{4}$ \\
 & 0.55 & 200 & 0.100 & 0.33 & 8.0 & 22.3 & 10 & 180.9 & 14.4 & 6.7$\times10^{-5}$ & 9.1$\times10^{3}$ & 9.5$\times10^{3}$ \\
Avg. model & \#413 &  $131^{+130}_{-65}$ & $0.192^{+0.374}_{-0.127}$ & $0.19^{+0.25}_{-0.11}$ & $13.8^{+9.6}_{-5.6}$ & $58.8 \pm 19.9$ & $51 \pm 65$ & $70.9^{+150.2}_{-48.1}$ & $34.3 \pm 18.1$ & $1.1^{+1.0}_{-0.5}\times10^{-4}$ & $1.6^{+3.2}_{-1.1}\times10^{4}$ & $3.1^{+6.1}_{-2.1}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.35$ & \#68 &  $91^{+25}_{-20}$ & $0.316$ & $0.12^{+0.02}_{-0.01}$ & $20.2^{+9.8}_{-6.6}$ & $56.8 \pm 20.9$ & $73 \pm 73$ & $34.8^{+7.1}_{-5.9}$ & $50.0 \pm 10.4$ & $1.4^{+0.1}_{-0.1}\times10^{-4}$ & $2.6^{+8.5}_{-2.0}\times10^{4}$ & $6.6^{+7.1}_{-3.4}\times10^{4}$\\
\hline
G18.67 p03 & 0.97 & 100 & 1.000 & 0.07 & 8.0 & 22.3 & 0 & 84.3 & 17.5 & 3.1$\times10^{-4}$ & 1.2$\times10^{4}$ & 1.3$\times10^{4}$ \\
$d=10.8$ kpc & 1.00 & 80 & 3.160 & 0.04 & 8.0 & 29.0 & 0 & 64.8 & 18.8 & 7.0$\times10^{-4}$ & 1.3$\times10^{4}$ & 1.8$\times10^{4}$ \\
$R_\mathrm{ap}=11.75\arcsec$ & 1.06 & 320 & 0.100 & 0.42 & 12.0 & 22.3 & 94 & 296.2 & 14.9 & 9.3$\times10^{-5}$ & 2.1$\times10^{4}$ & 2.2$\times10^{4}$ \\
$R_\mathrm{ap}=0.62$ pc & 1.08 & 240 & 0.100 & 0.36 & 16.0 & 29.0 & 129 & 196.8 & 24.2 & 9.5$\times10^{-5}$ & 2.9$\times10^{4}$ & 3.5$\times10^{4}$ \\
 & 1.19 & 50 & 3.160 & 0.03 & 12.0 & 34.4 & 141 & 27.7 & 30.2 & 7.1$\times10^{-4}$ & 3.4$\times10^{4}$ & 5.1$\times10^{4}$ \\
Avg. model & \#175 &  $190^{+197}_{-97}$ & $0.188^{+0.485}_{-0.135}$ & $0.23^{+0.38}_{-0.15}$ & $13.9^{+4.5}_{-3.4}$ & $53.7 \pm 18.6$ & $90 \pm 43$ & $143.3^{+218.0}_{-86.5}$ & $24.3 \pm 9.7$ & $1.3^{+1.4}_{-0.7}\times10^{-4}$ & $2.1^{+1.5}_{-0.9}\times10^{4}$ & $3.3^{+2.2}_{-1.3}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.39$ & \#94 &  $126^{+57}_{-39}$ & $0.316$ & $0.15^{+0.03}_{-0.02}$ & $22.9^{+18.6}_{-10.3}$ & $52.2 \pm 20.3$ & $144 \pm 95$ & $59.5^{+10.6}_{-9.0}$ & $43.6 \pm 12.9$ & $1.8^{+0.3}_{-0.3}\times10^{-4}$ & $6.0^{+27.8}_{-5.0}\times10^{4}$ & $9.4^{+17.9}_{-6.1}\times10^{4}$\\
\hline
G18.67 p04 & 0.55 & 240 & 0.100 & 0.36 & 12.0 & 29.0 & 86 & 210.9 & 18.9 & 8.5$\times10^{-5}$ & 1.7$\times10^{4}$ & 2.0$\times10^{4}$ \\
$d=10.8$ kpc & 0.59 & 200 & 0.100 & 0.33 & 12.0 & 29.0 & 85 & 174.1 & 20.5 & 8.0$\times10^{-5}$ & 1.7$\times10^{4}$ & 2.0$\times10^{4}$ \\
$R_\mathrm{ap}=10.25\arcsec$ & 0.66 & 160 & 0.100 & 0.29 & 16.0 & 34.4 & 125 & 115.9 & 31.6 & 8.1$\times10^{-5}$ & 2.6$\times10^{4}$ & 3.3$\times10^{4}$ \\
$R_\mathrm{ap}=0.54$ pc & 0.66 & 160 & 0.100 & 0.29 & 24.0 & 51.3 & 137 & 86.6 & 44.7 & 8.5$\times10^{-5}$ & 2.8$\times10^{4}$ & 7.8$\times10^{4}$ \\
 & 0.68 & 200 & 0.100 & 0.33 & 16.0 & 29.0 & 154 & 159.7 & 26.6 & 8.9$\times10^{-5}$ & 4.3$\times10^{4}$ & 3.4$\times10^{4}$ \\
Avg. model & \#469 &  $146^{+160}_{-76}$ & $0.237^{+0.546}_{-0.165}$ & $0.18^{+0.29}_{-0.11}$ & $16.0^{+11.9}_{-6.8}$ & $58.5 \pm 20.5$ & $90 \pm 78$ & $80.1^{+161.3}_{-53.5}$ & $34.1 \pm 17.3$ & $1.4^{+1.4}_{-0.7}\times10^{-4}$ & $2.3^{+5.9}_{-1.6}\times10^{4}$ & $4.4^{+9.0}_{-3.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.44$ & \#74 &  $101^{+22}_{-18}$ & $0.316$ & $0.13^{+0.01}_{-0.01}$ & $18.2^{+7.6}_{-5.4}$ & $54.5 \pm 21.7$ & $97 \pm 71$ & $51.9^{+17.2}_{-12.9}$ & $41.7 \pm 9.9$ & $1.6^{+0.2}_{-0.2}\times10^{-4}$ & $2.4^{+5.3}_{-1.6}\times10^{4}$ & $5.6^{+5.0}_{-2.6}\times10^{4}$\\
\hline
G18.67 p05 & 0.28 & 50 & 3.160 & 0.03 & 4.0 & 22.3 & 59 & 41.6 & 18.7 & 4.4$\times10^{-4}$ & 1.1$\times10^{4}$ & 7.2$\times10^{3}$ \\
$d=10.8$ kpc & 0.55 & 80 & 0.316 & 0.12 & 8.0 & 22.3 & 128 & 62.7 & 22.6 & 1.2$\times10^{-4}$ & 2.6$\times10^{4}$ & 8.2$\times10^{3}$ \\
$R_\mathrm{ap}=15.25\arcsec$ & 0.56 & 30 & 3.160 & 0.02 & 4.0 & 29.0 & 19 & 22.0 & 26.0 & 3.7$\times10^{-4}$ & 5.4$\times10^{3}$ & 4.9$\times10^{3}$ \\
$R_\mathrm{ap}=0.80$ pc & 0.62 & 40 & 1.000 & 0.05 & 8.0 & 29.0 & 167 & 23.9 & 31.4 & 2.3$\times10^{-4}$ & 4.4$\times10^{4}$ & 1.3$\times10^{4}$ \\
 & 0.62 & 30 & 1.000 & 0.04 & 8.0 & 39.2 & 84 & 13.9 & 37.7 & 2.0$\times10^{-4}$ & 1.2$\times10^{4}$ & 1.2$\times10^{4}$ \\
Avg. model & \#1616 &  $89^{+95}_{-46}$ & $0.305^{+0.710}_{-0.213}$ & $0.13^{+0.18}_{-0.07}$ & $13.8^{+11.3}_{-6.2}$ & $55.5 \pm 22.1$ & $150 \pm 99$ & $38.2^{+86.8}_{-26.5}$ & $39.8 \pm 17.6$ & $1.3^{+1.5}_{-0.7}\times10^{-4}$ & $2.0^{+6.5}_{-1.5}\times10^{4}$ & $3.3^{+7.4}_{-2.3}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.22$ & \#431 &  $80^{+54}_{-32}$ & $0.316$ & $0.12^{+0.03}_{-0.03}$ & $13.9^{+11.4}_{-6.3}$ & $55.4 \pm 22.2$ & $130 \pm 91$ & $34.4^{+41.0}_{-18.7}$ & $42.3 \pm 17.9$ & $1.2^{+0.4}_{-0.3}\times10^{-4}$ & $1.8^{+6.5}_{-1.4}\times10^{4}$ & $3.1^{+6.9}_{-2.2}\times10^{4}$\\
\hline
G28.37 p01 & 0.04 & 80 & 0.100 & 0.21 & 12.0 & 47.5 & 47 & 46.5 & 40.0 & 5.4$\times10^{-5}$ & 6.9$\times10^{3}$ & 1.6$\times10^{4}$ \\
$d=5.0$ kpc & 0.06 & 100 & 0.100 & 0.23 & 16.0 & 47.5 & 103 & 53.0 & 44.7 & 6.2$\times10^{-5}$ & 1.3$\times10^{4}$ & 3.0$\times10^{4}$ \\
$R_\mathrm{ap}=12.50\arcsec$ & 0.06 & 100 & 0.100 & 0.23 & 12.0 & 12.8 & 140 & 68.8 & 34.0 & 6.1$\times10^{-5}$ & 6.9$\times10^{4}$ & 1.7$\times10^{4}$ \\
$R_\mathrm{ap}=0.30$ pc & 0.07 & 80 & 0.100 & 0.21 & 8.0 & 34.4 & 47 & 61.5 & 26.8 & 5.0$\times10^{-5}$ & 7.0$\times10^{3}$ & 9.7$\times10^{3}$ \\
 & 0.07 & 60 & 0.100 & 0.18 & 8.0 & 39.2 & 36 & 40.2 & 33.2 & 4.4$\times10^{-5}$ & 6.1$\times10^{3}$ & 1.0$\times10^{4}$ \\
Avg. model & \#1278 &  $82^{+87}_{-42}$ & $0.294^{+0.661}_{-0.203}$ & $0.12^{+0.17}_{-0.07}$ & $13.5^{+12.2}_{-6.4}$ & $55.0 \pm 22.1$ & $93 \pm 74$ & $30.1^{+75.1}_{-21.5}$ & $42.8 \pm 19.0$ & $1.1^{+1.3}_{-0.6}\times10^{-4}$ & $1.9^{+6.7}_{-1.5}\times10^{4}$ & $3.0^{+7.6}_{-2.2}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.57$ & \#226 &  $48^{+26}_{-17}$ & $1.000$ & $0.05^{+0.01}_{-0.01}$ & $14.4^{+11.1}_{-6.3}$ & $53.3 \pm 22.5$ & $95 \pm 80$ & $11.6^{+14.4}_{-6.4}$ & $50.6 \pm 14.9$ & $2.3^{+0.7}_{-0.6}\times10^{-4}$ & $2.1^{+8.6}_{-1.7}\times10^{4}$ & $4.3^{+9.0}_{-2.9}\times10^{4}$\\
\hline
G28.37 p02 & 0.12 & 100 & 0.100 & 0.23 & 24.0 & 12.8 & 160 & 18.5 & 69.7 & 4.1$\times10^{-5}$ & 1.7$\times10^{5}$ & 7.1$\times10^{4}$ \\
$d=5.0$ kpc & 0.12 & 30 & 3.160 & 0.02 & 4.0 & 29.0 & 64 & 22.0 & 26.0 & 3.7$\times10^{-4}$ & 5.4$\times10^{3}$ & 4.9$\times10^{3}$ \\
$R_\mathrm{ap}=10.75\arcsec$ & 0.12 & 60 & 0.100 & 0.18 & 8.0 & 29.0 & 137 & 40.2 & 33.2 & 4.4$\times10^{-5}$ & 3.4$\times10^{4}$ & 1.0$\times10^{4}$ \\
$R_\mathrm{ap}=0.26$ pc & 0.12 & 80 & 0.100 & 0.21 & 16.0 & 51.3 & 140 & 31.2 & 53.8 & 5.0$\times10^{-5}$ & 3.3$\times10^{4}$ & 2.9$\times10^{4}$ \\
 & 0.12 & 80 & 0.100 & 0.21 & 12.0 & 39.2 & 142 & 46.5 & 40.0 & 5.4$\times10^{-5}$ & 2.9$\times10^{4}$ & 1.6$\times10^{4}$ \\
Avg. model & \#5857 &  $93^{+132}_{-55}$ & $0.465^{+1.112}_{-0.328}$ & $0.10^{+0.15}_{-0.06}$ & $6.1^{+14.0}_{-4.2}$ & $57.4 \pm 21.5$ & $331 \pm 378$ & $58.5^{+133.0}_{-40.6}$ & $25.9 \pm 19.2$ & $1.3^{+2.2}_{-0.8}\times10^{-4}$ & $5.7^{+38.7}_{-5.0}\times10^{3}$ & $8.5^{+64.5}_{-7.5}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.59$ & \#1532 &  $74^{+99}_{-42}$ & $1.000$ & $0.06^{+0.03}_{-0.02}$ & $4.9^{+12.6}_{-3.5}$ & $57.7 \pm 21.4$ & $332 \pm 385$ & $46.7^{+97.7}_{-31.6}$ & $24.4 \pm 18.7$ & $2.0^{+1.9}_{-1.0}\times10^{-4}$ & $5.3^{+28.4}_{-4.5}\times10^{3}$ & $8.2^{+54.3}_{-7.1}\times10^{3}$\\
\hline
G28.37 p03 & 0.32 & 80 & 1.000 & 0.07 & 4.0 & 12.8 & 210 & 71.9 & 15.2 & 2.1$\times10^{-4}$ & 1.8$\times10^{4}$ & 2.9$\times10^{3}$ \\
$d=5.0$ kpc & 0.48 & 30 & 3.160 & 0.02 & 4.0 & 47.5 & 7 & 22.0 & 26.0 & 3.7$\times10^{-4}$ & 1.9$\times10^{3}$ & 4.9$\times10^{3}$ \\
$R_\mathrm{ap}=9.75\arcsec$ & 0.48 & 40 & 1.000 & 0.05 & 2.0 & 22.3 & 0 & 35.8 & 15.6 & 1.3$\times10^{-4}$ & 1.6$\times10^{3}$ & 2.0$\times10^{3}$ \\
$R_\mathrm{ap}=0.24$ pc & 0.50 & 20 & 3.160 & 0.02 & 1.0 & 22.3 & 28 & 18.0 & 13.9 & 1.8$\times10^{-4}$ & 1.9$\times10^{3}$ & 2.2$\times10^{3}$ \\
 & 0.52 & 20 & 3.160 & 0.02 & 2.0 & 43.5 & 9 & 16.0 & 22.0 & 2.4$\times10^{-4}$ & 1.8$\times10^{3}$ & 3.9$\times10^{3}$ \\
Avg. model & \#761 &  $68^{+62}_{-33}$ & $0.316^{+0.765}_{-0.223}$ & $0.11^{+0.15}_{-0.06}$ & $11.5^{+12.6}_{-6.0}$ & $53.4 \pm 22.5$ & $279 \pm 96$ & $26.6^{+52.2}_{-17.6}$ & $41.6 \pm 18.0$ & $1.1^{+1.2}_{-0.6}\times10^{-4}$ & $1.4^{+5.6}_{-1.1}\times10^{4}$ & $2.3^{+6.4}_{-1.7}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=1.23$ & \#86 &  $37^{+12}_{-9}$ & $1.000$ & $0.04^{+0.01}_{-0.01}$ & $8.5^{+7.1}_{-3.9}$ & $46.2 \pm 25.0$ & $229 \pm 101$ & $12.2^{+15.5}_{-6.8}$ & $42.4 \pm 15.9$ & $1.9^{+0.3}_{-0.2}\times10^{-4}$ & $1.0^{+3.6}_{-0.8}\times10^{4}$ & $1.5^{+3.9}_{-1.1}\times10^{4}$\\
\hline
G30.76 p01 & 3.12 & 100 & 0.100 & 0.23 & 8.0 & 58.3 & 13 & 81.1 & 23.3 & 5.5$\times10^{-5}$ & 6.3$\times10^{3}$ & 1.0$\times10^{4}$ \\
$d=4.9$ kpc & 3.15 & 30 & 1.000 & 0.04 & 12.0 & 64.8 & 7 & 5.7 & 53.4 & 1.9$\times10^{-4}$ & 5.1$\times10^{3}$ & 4.1$\times10^{4}$ \\
$R_\mathrm{ap}=10.25\arcsec$ & 3.22 & 80 & 0.100 & 0.21 & 8.0 & 71.0 & 2 & 61.5 & 26.8 & 5.0$\times10^{-5}$ & 5.2$\times10^{3}$ & 9.7$\times10^{3}$ \\
$R_\mathrm{ap}=0.24$ pc & 3.26 & 100 & 0.100 & 0.23 & 12.0 & 68.0 & 32 & 68.8 & 34.0 & 6.1$\times10^{-5}$ & 7.1$\times10^{3}$ & 1.7$\times10^{4}$ \\
 & 3.38 & 120 & 0.100 & 0.25 & 8.0 & 39.2 & 40 & 101.1 & 20.8 & 5.8$\times10^{-5}$ & 8.2$\times10^{3}$ & 1.1$\times10^{4}$ \\
Avg. model & \#52 &  $90^{+34}_{-25}$ & $0.122^{+0.126}_{-0.062}$ & $0.20^{+0.13}_{-0.08}$ & $10.4^{+4.0}_{-2.9}$ & $67.7 \pm 15.1$ & $26 \pm 21$ & $58.4^{+45.0}_{-25.4}$ & $32.5 \pm 10.2$ & $6.4^{+3.4}_{-2.2}\times10^{-5}$ & $6.6^{+1.4}_{-1.2}\times10^{3}$ & $1.6^{+1.2}_{-0.7}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.39$ & \#96 &  $70^{+29}_{-21}$ & $0.316$ & $0.11^{+0.02}_{-0.02}$ & $14.1^{+10.0}_{-5.9}$ & $60.8 \pm 18.4$ & $55 \pm 79$ & $31.3^{+9.5}_{-7.3}$ & $44.1 \pm 13.0$ & $12.1^{+2.2}_{-1.8}\times10^{-5}$ & $10.6^{+29.5}_{-7.8}\times10^{3}$ & $3.4^{+5.8}_{-2.1}\times10^{4}$\\
\hline
G30.76 p02 & 0.26 & 160 & 0.100 & 0.29 & 12.0 & 12.8 & 195 & 130.2 & 24.6 & 7.4$\times10^{-5}$ & 9.4$\times10^{4}$ & 1.9$\times10^{4}$ \\
$d=4.9$ kpc & 0.29 & 40 & 1.000 & 0.05 & 12.0 & 34.4 & 217 & 15.6 & 42.4 & 2.5$\times10^{-4}$ & 1.3$\times10^{5}$ & 4.5$\times10^{4}$ \\
$R_\mathrm{ap}=17.00\arcsec$ & 0.31 & 50 & 3.160 & 0.03 & 24.0 & 54.9 & 251 & 5.5 & 56.4 & 6.8$\times10^{-4}$ & 1.2$\times10^{5}$ & 1.9$\times10^{5}$ \\
$R_\mathrm{ap}=0.40$ pc & 0.32 & 100 & 0.316 & 0.13 & 24.0 & 51.3 & 208 & 35.5 & 53.9 & 1.5$\times10^{-4}$ & 8.7$\times10^{4}$ & 8.8$\times10^{4}$ \\
 & 0.32 & 80 & 0.316 & 0.12 & 16.0 & 34.4 & 208 & 41.6 & 41.5 & 1.5$\times10^{-4}$ & 1.2$\times10^{5}$ & 4.2$\times10^{4}$ \\
Avg. model & \#1057 &  $101^{+97}_{-49}$ & $0.274^{+0.611}_{-0.189}$ & $0.14^{+0.19}_{-0.08}$ & $14.3^{+11.2}_{-6.3}$ & $56.9 \pm 21.5$ & $125 \pm 84$ & $45.7^{+101.6}_{-31.5}$ & $38.1 \pm 17.5$ & $1.3^{+1.4}_{-0.7}\times10^{-4}$ & $2.0^{+6.7}_{-1.5}\times10^{4}$ & $3.5^{+8.0}_{-2.4}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.46$ & \#302 &  $82^{+36}_{-25}$ & $0.316$ & $0.12^{+0.02}_{-0.02}$ & $13.6^{+9.7}_{-5.7}$ & $59.2 \pm 21.1$ & $96 \pm 84$ & $40.2^{+29.3}_{-16.9}$ & $39.6 \pm 15.7$ & $1.3^{+0.3}_{-0.2}\times10^{-4}$ & $1.4^{+4.4}_{-1.1}\times10^{4}$ & $3.1^{+5.7}_{-2.0}\times10^{4}$\\
\hline
G30.76 p03 & 0.23 & 80 & 0.316 & 0.12 & 24.0 & 71.0 & 132 & 14.1 & 66.6 & 1.0$\times10^{-4}$ & 5.9$\times10^{3}$ & 8.1$\times10^{4}$ \\
$d=4.9$ kpc & 0.23 & 50 & 0.100 & 0.16 & 8.0 & 54.9 & 94 & 30.0 & 37.1 & 4.1$\times10^{-5}$ & 4.0$\times10^{3}$ & 9.5$\times10^{3}$ \\
$R_\mathrm{ap}=9.50\arcsec$ & 0.24 & 80 & 0.100 & 0.21 & 16.0 & 68.0 & 126 & 31.2 & 53.8 & 5.0$\times10^{-5}$ & 5.3$\times10^{3}$ & 2.9$\times10^{4}$ \\
$R_\mathrm{ap}=0.23$ pc & 0.24 & 60 & 0.100 & 0.18 & 8.0 & 39.2 & 133 & 40.2 & 33.2 & 4.4$\times10^{-5}$ & 6.1$\times10^{3}$ & 1.0$\times10^{4}$ \\
 & 0.25 & 30 & 3.160 & 0.02 & 16.0 & 51.3 & 292 & 1.0 & 56.0 & 5.1$\times10^{-4}$ & 7.4$\times10^{4}$ & 1.0$\times10^{5}$ \\
Avg. model & \#516 &  $60^{+47}_{-27}$ & $0.299^{+0.704}_{-0.210}$ & $0.10^{+0.13}_{-0.06}$ & $13.6^{+10.6}_{-5.9}$ & $58.1 \pm 21.9$ & $160 \pm 88$ & $18.0^{+34.5}_{-11.8}$ & $48.6 \pm 14.6$ & $9.9^{+12.0}_{-5.4}\times10^{-5}$ & $1.3^{+5.6}_{-1.1}\times10^{4}$ & $3.0^{+6.4}_{-2.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.51$ & \#140 &  $60^{+38}_{-23}$ & $0.316$ & $0.10^{+0.03}_{-0.02}$ & $14.8^{+12.3}_{-6.7}$ & $56.2 \pm 22.5$ & $157 \pm 88$ & $18.0^{+7.8}_{-5.4}$ & $52.4 \pm 14.6$ & $9.9^{+1.2}_{-1.1}\times10^{-5}$ & $1.6^{+7.9}_{-1.3}\times10^{4}$ & $3.5^{+7.3}_{-2.4}\times10^{4}$\\
\hline
G58.77 p01 & 0.75 & 400 & 0.100 & 0.47 & 8.0 & 22.3 & 2 & 386.2 & 9.6 & 8.1$\times10^{-5}$ & 9.8$\times10^{3}$ & 1.0$\times10^{4}$ \\
$d=3.3$ kpc & 0.83 & 240 & 0.100 & 0.36 & 12.0 & 22.3 & 116 & 210.9 & 18.9 & 8.5$\times10^{-5}$ & 2.8$\times10^{4}$ & 2.0$\times10^{4}$ \\
$R_\mathrm{ap}=21.50\arcsec$ & 0.85 & 480 & 0.100 & 0.51 & 8.0 & 22.3 & 0 & 463.2 & 8.6 & 8.5$\times10^{-5}$ & 9.5$\times10^{3}$ & 9.7$\times10^{3}$ \\
$R_\mathrm{ap}=0.34$ pc & 0.99 & 200 & 0.100 & 0.33 & 12.0 & 29.0 & 79 & 174.1 & 20.5 & 8.0$\times10^{-5}$ & 1.7$\times10^{4}$ & 2.0$\times10^{4}$ \\
 & 1.07 & 240 & 0.100 & 0.36 & 8.0 & 22.3 & 7 & 225.7 & 13.3 & 7.1$\times10^{-5}$ & 1.0$\times10^{4}$ & 1.1$\times10^{4}$ \\
Avg. model & \#198 &  $241^{+116}_{-78}$ & $0.102^{+0.018}_{-0.015}$ & $0.36^{+0.09}_{-0.07}$ & $13.3^{+11.1}_{-6.0}$ & $56.3 \pm 20.2$ & $73 \pm 76$ & $178.0^{+148.9}_{-81.1}$ & $24.4 \pm 16.6$ & $8.2^{+1.1}_{-0.9}\times10^{-5}$ & $2.0^{+5.5}_{-1.5}\times10^{4}$ & $2.5^{+5.5}_{-1.7}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.10$ & \#194 &  $245^{+113}_{-77}$ & $0.100$ & $0.36^{+0.08}_{-0.06}$ & $13.2^{+11.1}_{-6.0}$ & $56.8 \pm 20.0$ & $71 \pm 75$ & $181.6^{+148.2}_{-81.6}$ & $24.2 \pm 16.6$ & $8.1^{+0.6}_{-0.5}\times10^{-5}$ & $2.0^{+5.1}_{-1.4}\times10^{4}$ & $2.5^{+5.5}_{-1.7}\times10^{4}$\\
\hline
G58.77 p02 & 0.12 & 40 & 0.100 & 0.15 & 8.0 & 58.3 & 40 & 20.0 & 43.2 & 3.6$\times10^{-5}$ & 2.8$\times10^{3}$ & 8.8$\times10^{3}$ \\
$d=3.3$ kpc & 0.15 & 60 & 0.100 & 0.18 & 12.0 & 61.6 & 59 & 24.9 & 51.5 & 4.2$\times10^{-5}$ & 3.2$\times10^{3}$ & 1.5$\times10^{4}$ \\
$R_\mathrm{ap}=26.75\arcsec$ & 0.19 & 100 & 0.100 & 0.23 & 24.0 & 77.0 & 104 & 18.5 & 69.7 & 4.1$\times10^{-5}$ & 5.0$\times10^{3}$ & 7.1$\times10^{4}$ \\
$R_\mathrm{ap}=0.43$ pc & 0.22 & 40 & 0.316 & 0.08 & 12.0 & 61.6 & 38 & 10.8 & 56.7 & 8.1$\times10^{-5}$ & 2.7$\times10^{3}$ & 2.0$\times10^{4}$ \\
 & 0.23 & 60 & 1.000 & 0.06 & 24.0 & 74.0 & 56 & 4.9 & 70.9 & 1.9$\times10^{-4}$ & 3.7$\times10^{3}$ & 9.3$\times10^{4}$ \\
Avg. model & \#440 &  $50^{+33}_{-20}$ & $0.370^{+0.900}_{-0.262}$ & $0.09^{+0.10}_{-0.05}$ & $13.6^{+9.9}_{-5.7}$ & $56.3 \pm 22.0$ & $141 \pm 87$ & $11.2^{+17.6}_{-6.8}$ & $54.2 \pm 12.5$ & $1.0^{+1.4}_{-0.6}\times10^{-4}$ & $1.4^{+5.7}_{-1.1}\times10^{4}$ & $2.9^{+6.0}_{-2.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.06$ & \#161 &  $63^{+21}_{-16}$ & $0.100$ & $0.18^{+0.03}_{-0.02}$ & $11.6^{+5.1}_{-3.5}$ & $56.8 \pm 21.8$ & $118 \pm 57$ & $26.9^{+12.2}_{-8.4}$ & $48.2 \pm 11.7$ & $0.4^{+0.1}_{-0.1}\times10^{-4}$ & $0.9^{+2.4}_{-0.7}\times10^{4}$ & $1.6^{+1.5}_{-0.8}\times10^{4}$\\
\hline
IRAS20343 p01 & 5.86 & 60 & 1.000 & 0.06 & 24.0 & 88.6 & 8 & 4.9 & 70.9 & 1.9$\times10^{-4}$ & 2.1$\times10^{3}$ & 9.3$\times10^{4}$ \\
$d=1.4$ kpc & 6.77 & 20 & 1.000 & 0.03 & 8.0 & 58.3 & 7 & 4.0 & 50.7 & 1.5$\times10^{-4}$ & 2.2$\times10^{3}$ & 1.1$\times10^{4}$ \\
$R_\mathrm{ap}=15.50\arcsec$ & 7.32 & 40 & 0.100 & 0.15 & 8.0 & 79.9 & 30 & 20.0 & 43.2 & 3.6$\times10^{-5}$ & 2.2$\times10^{3}$ & 8.8$\times10^{3}$ \\
$R_\mathrm{ap}=0.11$ pc & 7.67 & 40 & 0.316 & 0.08 & 12.0 & 77.0 & 0 & 10.8 & 56.7 & 8.1$\times10^{-5}$ & 1.8$\times10^{3}$ & 2.0$\times10^{4}$ \\
 & 8.06 & 10 & 3.160 & 0.01 & 2.0 & 39.2 & 0 & 5.7 & 35.4 & 1.8$\times10^{-4}$ & 1.4$\times10^{3}$ & 2.6$\times10^{3}$ \\
Avg. model & \#64 &  $40^{+22}_{-14}$ & $0.305^{+0.580}_{-0.200}$ & $0.08^{+0.08}_{-0.04}$ & $11.1^{+6.5}_{-4.1}$ & $75.3 \pm 11.3$ & $28 \pm 27$ & $9.9^{+10.2}_{-5.0}$ & $54.9 \pm 10.1$ & $7.5^{+7.0}_{-3.6}\times10^{-5}$ & $2.0^{+0.6}_{-0.5}\times10^{3}$ & $1.7^{+2.2}_{-1.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.20$ & \#90 &  $45^{+24}_{-15}$ & $0.316$ & $0.09^{+0.02}_{-0.02}$ & $11.5^{+9.9}_{-5.3}$ & $51.7 \pm 23.8$ & $119 \pm 87$ & $10.0^{+10.1}_{-5.0}$ & $55.8 \pm 17.8$ & $7.0^{+1.4}_{-1.2}\times10^{-5}$ & $10.0^{+53.9}_{-8.4}\times10^{3}$ & $1.7^{+4.9}_{-1.3}\times10^{4}$\\
\hline
IRAS20343 p02 & 0.95 & 50 & 0.100 & 0.16 & 4.0 & 29.0 & 0 & 41.0 & 23.7 & 3.2$\times10^{-5}$ & 7.1$\times10^{2}$ & 7.9$\times10^{2}$ \\
$d=1.4$ kpc & 1.81 & 20 & 0.316 & 0.06 & 8.0 & 79.9 & 19 & 1.6 & 65.5 & 4.4$\times10^{-5}$ & 7.7$\times10^{2}$ & 9.9$\times10^{3}$ \\
$R_\mathrm{ap}=14.50\arcsec$ & 1.88 & 60 & 0.100 & 0.18 & 4.0 & 29.0 & 1 & 51.2 & 21.1 & 3.4$\times10^{-5}$ & 7.9$\times10^{2}$ & 8.9$\times10^{2}$ \\
$R_\mathrm{ap}=0.10$ pc & 1.93 & 100 & 0.316 & 0.13 & 32.0 & 85.7 & 51 & 4.5 & 81.4 & 5.0$\times10^{-5}$ & 1.3$\times10^{3}$ & 1.4$\times10^{5}$ \\
 & 2.16 & 30 & 0.100 & 0.13 & 8.0 & 71.0 & 33 & 8.9 & 56.6 & 2.6$\times10^{-5}$ & 9.8$\times10^{2}$ & 6.3$\times10^{3}$ \\
Avg. model & \#5 &  $57^{+53}_{-28}$ & $0.199^{+0.175}_{-0.093}$ & $0.12^{+0.07}_{-0.04}$ & $10.6^{+19.6}_{-6.9}$ & $62.4 \pm 27.5$ & $20 \pm 19$ & $9.3^{+33.1}_{-7.2}$ & $54.6 \pm 27.0$ & $4.1^{+1.0}_{-0.8}\times10^{-5}$ & $8.8^{+2.3}_{-1.8}\times10^{2}$ & $1.1^{+12.9}_{-1.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.16$ & \#2 &  $55^{+8}_{-7}$ & $0.100$ & $0.17^{+0.01}_{-0.01}$ & $4.0^{+0.0}_{-0.0}$ & $29.0 \pm 0.0$ & $0 \pm 0$ & $45.8^{+7.8}_{-6.7}$ & $22.4 \pm 1.3$ & $3.3^{+0.1}_{-0.1}\times10^{-5}$ & $7.5^{+0.6}_{-0.5}\times10^{2}$ & $0.1^{+0.0}_{-0.0}\times10^{4}$\\
\hline
IRAS20343 p03 & 0.65 & 240 & 0.100 & 0.36 & 4.0 & 22.3 & 47 & 229.0 & 9.1 & 5.1$\times10^{-5}$ & 1.0$\times10^{3}$ & 1.0$\times10^{3}$ \\
$d=1.4$ kpc & 0.68 & 100 & 0.316 & 0.13 & 4.0 & 12.8 & 149 & 90.7 & 14.2 & 9.5$\times10^{-5}$ & 5.4$\times10^{3}$ & 1.1$\times10^{3}$ \\
$R_\mathrm{ap}=40.50\arcsec$ & 0.78 & 400 & 0.100 & 0.47 & 4.0 & 88.6 & 9 & 389.8 & 6.6 & 5.8$\times10^{-5}$ & 9.4$\times10^{2}$ & 1.0$\times10^{3}$ \\
$R_\mathrm{ap}=0.27$ pc & 0.89 & 60 & 0.316 & 0.10 & 4.0 & 12.8 & 195 & 51.4 & 19.4 & 8.2$\times10^{-5}$ & 9.0$\times10^{3}$ & 1.4$\times10^{3}$ \\
 & 0.92 & 480 & 0.100 & 0.51 & 4.0 & 88.6 & 0 & 474.1 & 6.0 & 6.1$\times10^{-5}$ & 9.2$\times10^{2}$ & 1.0$\times10^{3}$ \\
Avg. model & \#253 &  $107^{+148}_{-62}$ & $0.158^{+0.196}_{-0.087}$ & $0.19^{+0.21}_{-0.10}$ & $5.8^{+6.1}_{-3.0}$ & $49.8 \pm 22.3$ & $111 \pm 125$ & $67.9^{+161.0}_{-47.8}$ & $26.2 \pm 21.4$ & $5.7^{+2.9}_{-1.9}\times10^{-5}$ & $2.9^{+14.3}_{-2.4}\times10^{3}$ & $2.9^{+12.0}_{-2.3}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.05$ & \#177 &  $144^{+168}_{-78}$ & $0.100$ & $0.28^{+0.13}_{-0.09}$ & $6.0^{+5.0}_{-2.7}$ & $52.2 \pm 20.8$ & $117 \pm 132$ & $99.6^{+213.9}_{-67.9}$ & $24.6 \pm 21.3$ & $4.7^{+0.8}_{-0.7}\times10^{-5}$ & $2.6^{+11.2}_{-2.1}\times10^{3}$ & $2.8^{+10.1}_{-2.2}\times10^{3}$\\
\hline
W3 p01 & 20.98 & 80 & 3.160 & 0.04 & 12.0 & 39.2 & 10 & 58.0 & 22.5 & 8.4$\times10^{-4}$ & 2.8$\times10^{4}$ & 5.0$\times10^{4}$ \\
$d=1.8$ kpc & 21.76 & 100 & 3.160 & 0.04 & 12.0 & 34.4 & 18 & 76.7 & 20.2 & 9.4$\times10^{-4}$ & 3.5$\times10^{4}$ & 5.2$\times10^{4}$ \\
$R_\mathrm{ap}=10.50\arcsec$ & 21.89 & 80 & 3.160 & 0.04 & 16.0 & 47.5 & 59 & 50.0 & 26.6 & 9.5$\times10^{-4}$ & 4.6$\times10^{4}$ & 1.1$\times10^{5}$ \\
$R_\mathrm{ap}=0.09$ pc & 22.69 & 160 & 0.316 & 0.17 & 12.0 & 88.6 & 0 & 135.3 & 19.8 & 1.8$\times10^{-4}$ & 2.4$\times10^{4}$ & 3.8$\times10^{4}$ \\
 & 22.69 & 200 & 0.316 & 0.19 & 12.0 & 85.7 & 0 & 172.7 & 17.3 & 1.9$\times10^{-4}$ & 2.8$\times10^{4}$ & 4.0$\times10^{4}$ \\
Avg. model & \#45 &  $117^{+57}_{-38}$ & $0.999^{+1.832}_{-0.647}$ & $0.08^{+0.08}_{-0.04}$ & $13.3^{+2.0}_{-1.7}$ & $64.4 \pm 18.1$ & $11 \pm 20$ & $86.7^{+58.5}_{-34.9}$ & $22.7 \pm 4.2$ & $4.1^{+4.2}_{-2.1}\times10^{-4}$ & $3.0^{+0.6}_{-0.5}\times10^{4}$ & $5.8^{+3.0}_{-2.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.72$ & \#124 &  $92^{+24}_{-19}$ & $1.000$ & $0.07^{+0.01}_{-0.01}$ & $15.0^{+4.2}_{-3.3}$ & $65.6 \pm 15.8$ & $14 \pm 21$ & $60.1^{+21.9}_{-16.1}$ & $29.3 \pm 5.9$ & $3.9^{+0.6}_{-0.5}\times10^{-4}$ & $2.5^{+1.0}_{-0.7}\times10^{4}$ & $7.2^{+3.8}_{-2.5}\times10^{4}$\\
\hline
W3 p02 & 0.42 & 200 & 0.316 & 0.19 & 32.0 & 88.6 & 6 & 114.7 & 40.5 & 2.6$\times10^{-4}$ & 4.0$\times10^{4}$ & 1.8$\times10^{5}$ \\
$d=1.8$ kpc & 0.54 & 240 & 0.316 & 0.20 & 48.0 & 88.6 & 39 & 104.2 & 49.7 & 2.9$\times10^{-4}$ & 5.1$\times10^{4}$ & 3.8$\times10^{5}$ \\
$R_\mathrm{ap}=17.00\arcsec$ & 0.69 & 200 & 0.316 & 0.19 & 24.0 & 54.9 & 1 & 139.7 & 31.9 & 2.5$\times10^{-4}$ & 4.0$\times10^{4}$ & 1.0$\times10^{5}$ \\
$R_\mathrm{ap}=0.15$ pc & 0.80 & 80 & 3.160 & 0.04 & 24.0 & 54.9 & 52 & 35.1 & 37.3 & 1.1$\times10^{-3}$ & 5.6$\times10^{4}$ & 2.6$\times10^{5}$ \\
 & 0.90 & 100 & 3.160 & 0.04 & 32.0 & 54.9 & 70 & 36.9 & 42.4 & 1.2$\times10^{-3}$ & 6.5$\times10^{4}$ & 3.5$\times10^{5}$ \\
Avg. model & \#78 &  $142^{+83}_{-52}$ & $0.778^{+1.504}_{-0.513}$ & $0.10^{+0.11}_{-0.05}$ & $26.0^{+10.6}_{-7.5}$ & $60.0 \pm 15.8$ & $27 \pm 29$ & $77.5^{+60.5}_{-34.0}$ & $36.8 \pm 7.3$ & $4.4^{+4.1}_{-2.1}\times10^{-4}$ & $4.6^{+1.3}_{-1.0}\times10^{4}$ & $1.7^{+1.3}_{-0.7}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.94$ & \#54 &  $202^{+110}_{-71}$ & $1.000$ & $0.10^{+0.03}_{-0.02}$ & $48.4^{+43.3}_{-22.8}$ & $65.6 \pm 16.9$ & $39 \pm 34$ & $75.0^{+12.3}_{-10.5}$ & $48.3 \pm 11.0$ & $6.6^{+1.9}_{-1.5}\times10^{-4}$ & $5.6^{+1.9}_{-1.4}\times10^{4}$ & $4.7^{+8.2}_{-3.0}\times10^{5}$\\
\hline
W3 p03 & 1.04 & 60 & 3.160 & 0.03 & 16.0 & 47.5 & 37 & 31.1 & 32.0 & 8.4$\times10^{-4}$ & 3.9$\times10^{4}$ & 1.1$\times10^{5}$ \\
$d=1.8$ kpc & 1.05 & 60 & 3.160 & 0.03 & 12.0 & 39.2 & 3 & 37.8 & 26.7 & 7.6$\times10^{-4}$ & 2.6$\times10^{4}$ & 5.0$\times10^{4}$ \\
$R_\mathrm{ap}=18.75\arcsec$ & 1.22 & 160 & 0.316 & 0.17 & 24.0 & 77.0 & 0 & 97.6 & 37.2 & 2.2$\times10^{-4}$ & 2.7$\times10^{4}$ & 9.9$\times10^{4}$ \\
$R_\mathrm{ap}=0.17$ pc & 1.23 & 100 & 1.000 & 0.07 & 16.0 & 39.2 & 12 & 66.7 & 28.3 & 4.2$\times10^{-4}$ & 4.3$\times10^{4}$ & 9.3$\times10^{4}$ \\
 & 1.24 & 80 & 1.000 & 0.07 & 16.0 & 47.5 & 2 & 46.3 & 33.6 & 3.8$\times10^{-4}$ & 2.8$\times10^{4}$ & 8.5$\times10^{4}$ \\
Avg. model & \#397 &  $106^{+65}_{-40}$ & $0.684^{+1.667}_{-0.485}$ & $0.09^{+0.11}_{-0.05}$ & $21.2^{+12.6}_{-7.9}$ & $67.9 \pm 15.0$ & $35 \pm 37$ & $49.4^{+51.9}_{-25.3}$ & $39.6 \pm 10.7$ & $3.2^{+4.5}_{-1.9}\times10^{-4}$ & $2.3^{+1.3}_{-0.8}\times10^{4}$ & $1.0^{+1.6}_{-0.6}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.34$ & \#139 &  $138^{+49}_{-36}$ & $0.316$ & $0.15^{+0.03}_{-0.02}$ & $20.8^{+12.2}_{-7.7}$ & $66.4 \pm 14.8$ & $23 \pm 32$ & $79.4^{+31.3}_{-22.5}$ & $37.6 \pm 10.8$ & $1.9^{+0.4}_{-0.3}\times10^{-4}$ & $2.2^{+1.1}_{-0.7}\times10^{4}$ & $0.8^{+1.0}_{-0.4}\times10^{5}$\\
\hline
W3 p04 & 0.45 & 40 & 3.160 & 0.03 & 12.0 & 43.5 & 34 & 17.7 & 35.0 & 6.5$\times10^{-4}$ & 2.1$\times10^{4}$ & 4.9$\times10^{4}$ \\
$d=1.8$ kpc & 0.45 & 50 & 3.160 & 0.03 & 12.0 & 39.2 & 29 & 27.7 & 30.2 & 7.1$\times10^{-4}$ & 2.2$\times10^{4}$ & 5.1$\times10^{4}$ \\
$R_\mathrm{ap}=11.00\arcsec$ & 0.65 & 40 & 3.160 & 0.03 & 16.0 & 54.9 & 45 & 10.3 & 43.6 & 6.8$\times10^{-4}$ & 2.4$\times10^{4}$ & 1.1$\times10^{5}$ \\
$R_\mathrm{ap}=0.10$ pc & 0.68 & 60 & 1.000 & 0.06 & 12.0 & 39.2 & 10 & 36.2 & 31.5 & 3.1$\times10^{-4}$ & 2.2$\times10^{4}$ & 4.7$\times10^{4}$ \\
 & 0.72 & 50 & 1.000 & 0.05 & 12.0 & 43.5 & 4 & 26.0 & 35.7 & 2.8$\times10^{-4}$ & 1.7$\times10^{4}$ & 4.6$\times10^{4}$ \\
Avg. model & \#152 &  $86^{+58}_{-35}$ & $1.190^{+2.010}_{-0.747}$ & $0.06^{+0.06}_{-0.03}$ & $21.8^{+14.9}_{-8.9}$ & $59.6 \pm 15.0$ & $28 \pm 26$ & $32.7^{+31.9}_{-16.1}$ & $43.1 \pm 10.8$ & $4.4^{+4.0}_{-2.1}\times10^{-4}$ & $2.4^{+0.9}_{-0.7}\times10^{4}$ & $1.2^{+1.7}_{-0.7}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.64$ & \#37 &  $106^{+60}_{-38}$ & $1.000$ & $0.08^{+0.02}_{-0.02}$ & $27.4^{+21.5}_{-12.0}$ & $60.6 \pm 15.1$ & $23 \pm 21$ & $39.0^{+11.0}_{-8.6}$ & $47.3 \pm 10.8$ & $4.3^{+1.1}_{-0.9}\times10^{-4}$ & $2.4^{+0.6}_{-0.5}\times10^{4}$ & $1.7^{+2.6}_{-1.0}\times10^{5}$\\
\hline
W3 p05 & 0.15 & 160 & 0.100 & 0.29 & 12.0 & 88.6 & 16 & 130.2 & 24.6 & 7.4$\times10^{-5}$ & 1.1$\times10^{4}$ & 1.9$\times10^{4}$ \\
$d=1.8$ kpc & 0.18 & 160 & 0.100 & 0.29 & 16.0 & 88.6 & 44 & 115.9 & 31.6 & 8.1$\times10^{-5}$ & 1.4$\times10^{4}$ & 3.3$\times10^{4}$ \\
$R_\mathrm{ap}=17.50\arcsec$ & 0.19 & 80 & 0.316 & 0.12 & 16.0 & 61.6 & 4 & 41.6 & 41.5 & 1.5$\times10^{-4}$ & 1.0$\times10^{4}$ & 4.2$\times10^{4}$ \\
$R_\mathrm{ap}=0.16$ pc & 0.19 & 120 & 0.100 & 0.25 & 12.0 & 79.9 & 11 & 88.0 & 30.3 & 6.6$\times10^{-5}$ & 8.1$\times10^{3}$ & 1.8$\times10^{4}$ \\
 & 0.20 & 120 & 0.100 & 0.25 & 8.0 & 71.0 & 0 & 101.1 & 20.8 & 5.8$\times10^{-5}$ & 7.1$\times10^{3}$ & 1.1$\times10^{4}$ \\
Avg. model & \#1678 &  $83^{+63}_{-36}$ & $0.516^{+1.207}_{-0.361}$ & $0.09^{+0.11}_{-0.05}$ & $16.4^{+15.6}_{-8.0}$ & $53.0 \pm 22.4$ & $132 \pm 129$ & $31.1^{+52.5}_{-19.5}$ & $42.9 \pm 16.2$ & $1.9^{+2.9}_{-1.2}\times10^{-4}$ & $3.2^{+12.5}_{-2.6}\times10^{4}$ & $5.3^{+14.6}_{-3.9}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.44$ & \#587 &  $103^{+72}_{-42}$ & $0.316$ & $0.13^{+0.04}_{-0.03}$ & $17.6^{+17.5}_{-8.8}$ & $54.2 \pm 21.9$ & $122 \pm 128$ & $41.2^{+55.8}_{-23.7}$ & $43.5 \pm 18.8$ & $1.4^{+0.6}_{-0.4}\times10^{-4}$ & $3.3^{+14.2}_{-2.7}\times10^{4}$ & $5.2^{+14.4}_{-3.8}\times10^{4}$\\
\hline
W3 p06 & 2.34 & 20 & 1.000 & 0.03 & 8.0 & 71.0 & 0 & 4.0 & 50.7 & 1.5$\times10^{-4}$ & 1.6$\times10^{3}$ & 1.1$\times10^{4}$ \\
$d=1.8$ kpc & 2.35 & 30 & 0.316 & 0.07 & 8.0 & 88.6 & 6 & 12.3 & 44.5 & 7.8$\times10^{-5}$ & 2.3$\times10^{3}$ & 1.2$\times10^{4}$ \\
$R_\mathrm{ap}=5.75\arcsec$ & 2.53 & 40 & 0.316 & 0.08 & 12.0 & 88.6 & 19 & 10.8 & 56.7 & 8.1$\times10^{-5}$ & 1.7$\times10^{3}$ & 2.0$\times10^{4}$ \\
$R_\mathrm{ap}=0.05$ pc & 2.81 & 20 & 3.160 & 0.02 & 8.0 & 51.3 & 64 & 4.9 & 44.8 & 4.0$\times10^{-4}$ & 4.0$\times10^{3}$ & 1.3$\times10^{4}$ \\
 & 3.02 & 40 & 1.000 & 0.05 & 16.0 & 88.6 & 56 & 6.1 & 60.3 & 2.0$\times10^{-4}$ & 2.8$\times10^{3}$ & 5.3$\times10^{4}$ \\
Avg. model & \#61 &  $31^{+12}_{-9}$ & $0.782^{+0.941}_{-0.427}$ & $0.05^{+0.03}_{-0.02}$ & $11.1^{+5.3}_{-3.6}$ & $76.1 \pm 10.4$ & $71 \pm 71$ & $5.6^{+6.0}_{-2.9}$ & $53.8 \pm 7.1$ & $1.5^{+1.3}_{-0.7}\times10^{-4}$ & $2.9^{+2.7}_{-1.4}\times10^{3}$ & $2.5^{+3.4}_{-1.4}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.43$ & \#92 &  $39^{+14}_{-11}$ & $0.316$ & $0.08^{+0.01}_{-0.01}$ & $10.6^{+5.0}_{-3.4}$ & $53.2 \pm 23.0$ & $195 \pm 119$ & $11.2^{+10.7}_{-5.5}$ & $53.0 \pm 11.2$ & $0.8^{+0.2}_{-0.2}\times10^{-4}$ & $8.7^{+34.6}_{-7.0}\times10^{3}$ & $1.6^{+2.0}_{-0.9}\times10^{4}$\\
\hline
W3 p07 & 0.52 & 50 & 3.160 & 0.03 & 12.0 & 43.5 & 19 & 27.7 & 30.2 & 7.1$\times10^{-4}$ & 1.8$\times10^{4}$ & 5.1$\times10^{4}$ \\
$d=1.8$ kpc & 0.69 & 40 & 3.160 & 0.03 & 12.0 & 47.5 & 35 & 17.7 & 35.0 & 6.5$\times10^{-4}$ & 1.7$\times10^{4}$ & 4.9$\times10^{4}$ \\
$R_\mathrm{ap}=9.75\arcsec$ & 0.71 & 60 & 1.000 & 0.06 & 12.0 & 43.5 & 6 & 36.2 & 31.5 & 3.1$\times10^{-4}$ & 1.9$\times10^{4}$ & 4.7$\times10^{4}$ \\
$R_\mathrm{ap}=0.09$ pc & 0.76 & 50 & 3.160 & 0.03 & 16.0 & 51.3 & 75 & 20.5 & 36.6 & 7.7$\times10^{-4}$ & 3.1$\times10^{4}$ & 1.1$\times10^{5}$ \\
 & 0.92 & 60 & 3.160 & 0.03 & 12.0 & 47.5 & 1 & 37.8 & 26.7 & 7.6$\times10^{-4}$ & 2.1$\times10^{4}$ & 5.0$\times10^{4}$ \\
Avg. model & \#139 &  $86^{+39}_{-27}$ & $0.700^{+1.181}_{-0.439}$ & $0.08^{+0.08}_{-0.04}$ & $15.2^{+4.8}_{-3.6}$ & $65.3 \pm 14.7$ & $17 \pm 22$ & $50.7^{+33.3}_{-20.1}$ & $33.1 \pm 6.1$ & $2.9^{+2.7}_{-1.4}\times10^{-4}$ & $1.9^{+0.6}_{-0.5}\times10^{4}$ & $5.9^{+4.0}_{-2.4}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.60$ & \#24 &  $77^{+22}_{-17}$ & $1.000$ & $0.06^{+0.01}_{-0.01}$ & $16.9^{+5.9}_{-4.4}$ & $55.2 \pm 12.2$ & $16 \pm 16$ & $40.4^{+11.6}_{-9.0}$ & $37.1 \pm 5.5$ & $3.7^{+0.6}_{-0.6}\times10^{-4}$ & $2.1^{+0.5}_{-0.4}\times10^{4}$ & $8.2^{+4.6}_{-3.0}\times10^{4}$\\
\hline
W3 p08 & 1.19 & 40 & 3.160 & 0.03 & 12.0 & 51.3 & 41 & 17.7 & 35.0 & 6.5$\times10^{-4}$ & 1.5$\times10^{4}$ & 4.9$\times10^{4}$ \\
$d=1.8$ kpc & 1.23 & 50 & 1.000 & 0.05 & 12.0 & 54.9 & 10 & 26.0 & 35.7 & 2.8$\times10^{-4}$ & 1.3$\times10^{4}$ & 4.6$\times10^{4}$ \\
$R_\mathrm{ap}=15.25\arcsec$ & 1.23 & 40 & 1.000 & 0.05 & 12.0 & 77.0 & 0 & 15.6 & 42.4 & 2.5$\times10^{-4}$ & 7.8$\times10^{3}$ & 4.5$\times10^{4}$ \\
$R_\mathrm{ap}=0.14$ pc & 1.23 & 80 & 0.316 & 0.12 & 12.0 & 88.6 & 2 & 53.4 & 30.6 & 1.4$\times10^{-4}$ & 1.3$\times10^{4}$ & 3.4$\times10^{4}$ \\
 & 1.24 & 80 & 0.316 & 0.12 & 16.0 & 85.7 & 11 & 41.6 & 41.5 & 1.5$\times10^{-4}$ & 9.2$\times10^{3}$ & 4.2$\times10^{4}$ \\
Avg. model & \#1384 &  $64^{+45}_{-26}$ & $0.539^{+1.276}_{-0.379}$ & $0.08^{+0.09}_{-0.04}$ & $14.0^{+12.7}_{-6.7}$ & $56.0 \pm 22.1$ & $163 \pm 142$ & $22.2^{+35.3}_{-13.6}$ & $44.5 \pm 15.2$ & $1.7^{+2.7}_{-1.0}\times10^{-4}$ & $1.9^{+5.8}_{-1.4}\times10^{4}$ & $3.8^{+10.0}_{-2.8}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.26$ & \#434 &  $75^{+46}_{-29}$ & $0.316$ & $0.11^{+0.03}_{-0.02}$ & $14.5^{+11.6}_{-6.4}$ & $57.5 \pm 21.7$ & $141 \pm 136$ & $29.3^{+37.3}_{-16.4}$ & $44.9 \pm 17.2$ & $1.2^{+0.5}_{-0.3}\times10^{-4}$ & $1.7^{+4.8}_{-1.3}\times10^{4}$ & $3.4^{+7.5}_{-2.4}\times10^{4}$\\
\hline
W3 p09 & 3.32 & 40 & 3.160 & 0.03 & 12.0 & 43.5 & 1 & 17.7 & 35.0 & 6.5$\times10^{-4}$ & 2.1$\times10^{4}$ & 4.9$\times10^{4}$ \\
$d=1.8$ kpc & 3.46 & 40 & 3.160 & 0.03 & 16.0 & 54.9 & 18 & 10.3 & 43.6 & 6.8$\times10^{-4}$ & 2.4$\times10^{4}$ & 1.1$\times10^{5}$ \\
$R_\mathrm{ap}=12.50\arcsec$ & 5.00 & 60 & 1.000 & 0.06 & 16.0 & 47.5 & 5 & 26.2 & 41.7 & 3.2$\times10^{-4}$ & 2.1$\times10^{4}$ & 7.5$\times10^{4}$ \\
$R_\mathrm{ap}=0.11$ pc & 5.28 & 60 & 3.160 & 0.03 & 24.0 & 58.3 & 40 & 14.7 & 47.6 & 8.5$\times10^{-4}$ & 3.3$\times10^{4}$ & 2.2$\times10^{5}$ \\
 & 5.73 & 50 & 3.160 & 0.03 & 12.0 & 39.2 & 0 & 27.7 & 30.2 & 7.1$\times10^{-4}$ & 2.2$\times10^{4}$ & 5.1$\times10^{4}$ \\
Avg. model & \#21 &  $55^{+30}_{-19}$ & $2.538^{+2.036}_{-1.130}$ & $0.03^{+0.02}_{-0.01}$ & $19.0^{+10.4}_{-6.7}$ & $54.2 \pm 11.3$ & $30 \pm 23$ & $16.2^{+8.8}_{-5.7}$ & $44.0 \pm 7.8$ & $6.5^{+3.2}_{-2.2}\times10^{-4}$ & $2.8^{+1.0}_{-0.7}\times10^{4}$ & $1.3^{+1.4}_{-0.7}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.14$ & \#170 &  $59^{+19}_{-14}$ & $0.100$ & $0.18^{+0.03}_{-0.02}$ & $9.9^{+3.1}_{-2.4}$ & $55.8 \pm 22.0$ & $73 \pm 128$ & $29.2^{+18.7}_{-11.4}$ & $43.5 \pm 10.7$ & $0.4^{+0.1}_{-0.1}\times10^{-4}$ & $0.7^{+1.4}_{-0.5}\times10^{4}$ & $0.1^{+0.1}_{-0.0}\times10^{5}$\\
\hline
W3 p10 & 0.35 & 240 & 0.316 & 0.20 & 64.0 & 79.9 & 111 & 48.3 & 66.1 & 2.3$\times10^{-4}$ & 3.2$\times10^{4}$ & 6.2$\times10^{5}$ \\
$d=1.8$ kpc & 0.35 & 120 & 0.316 & 0.14 & 24.0 & 68.0 & 30 & 57.1 & 46.8 & 1.8$\times10^{-4}$ & 1.6$\times10^{4}$ & 9.3$\times10^{4}$ \\
$R_\mathrm{ap}=18.50\arcsec$ & 0.38 & 100 & 0.316 & 0.13 & 16.0 & 54.9 & 16 & 61.1 & 35.9 & 1.6$\times10^{-4}$ & 1.5$\times10^{4}$ & 4.5$\times10^{4}$ \\
$R_\mathrm{ap}=0.16$ pc & 0.38 & 120 & 0.316 & 0.14 & 16.0 & 39.2 & 58 & 82.2 & 32.1 & 1.8$\times10^{-4}$ & 2.2$\times10^{4}$ & 4.6$\times10^{4}$ \\
 & 0.38 & 100 & 0.316 & 0.13 & 12.0 & 34.4 & 52 & 73.2 & 26.9 & 1.5$\times10^{-4}$ & 2.1$\times10^{4}$ & 3.5$\times10^{4}$ \\
Avg. model & \#502 &  $98^{+60}_{-37}$ & $0.635^{+1.365}_{-0.433}$ & $0.09^{+0.10}_{-0.05}$ & $19.9^{+12.4}_{-7.7}$ & $66.1 \pm 15.1$ & $46 \pm 41$ & $42.9^{+47.9}_{-22.6}$ & $40.9 \pm 12.0$ & $2.8^{+3.4}_{-1.5}\times10^{-4}$ & $1.9^{+1.1}_{-0.7}\times10^{4}$ & $8.8^{+13.4}_{-5.3}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.27$ & \#201 &  $124^{+43}_{-32}$ & $0.316$ & $0.15^{+0.02}_{-0.02}$ & $19.2^{+11.2}_{-7.1}$ & $66.5 \pm 15.6$ & $44 \pm 41$ & $68.0^{+32.5}_{-22.0}$ & $38.2 \pm 12.6$ & $1.8^{+0.3}_{-0.3}\times10^{-4}$ & $1.9^{+1.0}_{-0.7}\times10^{4}$ & $6.9^{+8.3}_{-3.8}\times10^{4}$\\
\hline
W3 p11 & 2.43 & 50 & 3.160 & 0.03 & 8.0 & 34.4 & 0 & 35.1 & 24.9 & 6.0$\times10^{-4}$ & 1.1$\times10^{4}$ & 1.7$\times10^{4}$ \\
$d=1.8$ kpc & 2.62 & 50 & 3.160 & 0.03 & 12.0 & 43.5 & 36 & 27.7 & 30.2 & 7.1$\times10^{-4}$ & 1.8$\times10^{4}$ & 5.1$\times10^{4}$ \\
$R_\mathrm{ap}=10.50\arcsec$ & 2.94 & 40 & 3.160 & 0.03 & 12.0 & 47.5 & 51 & 17.7 & 35.0 & 6.5$\times10^{-4}$ & 1.7$\times10^{4}$ & 4.9$\times10^{4}$ \\
$R_\mathrm{ap}=0.09$ pc & 3.17 & 80 & 0.316 & 0.12 & 12.0 & 88.6 & 0 & 53.4 & 30.6 & 1.4$\times10^{-4}$ & 1.3$\times10^{4}$ & 3.4$\times10^{4}$ \\
 & 3.33 & 60 & 3.160 & 0.03 & 12.0 & 39.2 & 54 & 37.8 & 26.7 & 7.6$\times10^{-4}$ & 2.6$\times10^{4}$ & 5.0$\times10^{4}$ \\
Avg. model & \#37 &  $71^{+29}_{-21}$ & $0.804^{+1.644}_{-0.540}$ & $0.07^{+0.07}_{-0.04}$ & $12.4^{+2.1}_{-1.8}$ & $65.4 \pm 18.6$ & $14 \pm 21$ & $43.3^{+26.6}_{-16.5}$ & $30.9 \pm 3.6$ & $2.8^{+3.0}_{-1.4}\times10^{-4}$ & $1.5^{+0.3}_{-0.3}\times10^{4}$ & $4.0^{+1.2}_{-0.9}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.56$ & \#94 &  $96^{+25}_{-20}$ & $0.316$ & $0.13^{+0.02}_{-0.01}$ & $14.4^{+3.9}_{-3.1}$ & $73.2 \pm 11.2$ & $13 \pm 16$ & $60.0^{+24.4}_{-17.3}$ & $34.1 \pm 7.7$ & $1.6^{+0.2}_{-0.2}\times10^{-4}$ & $1.4^{+0.5}_{-0.4}\times10^{4}$ & $4.2^{+1.8}_{-1.2}\times10^{4}$\\
\hline
W3 p12 & 2.68 & 40 & 3.160 & 0.03 & 12.0 & 43.5 & 0 & 17.7 & 35.0 & 6.5$\times10^{-4}$ & 2.1$\times10^{4}$ & 4.9$\times10^{4}$ \\
$d=1.8$ kpc & 3.14 & 40 & 3.160 & 0.03 & 16.0 & 54.9 & 16 & 10.3 & 43.6 & 6.8$\times10^{-4}$ & 2.4$\times10^{4}$ & 1.1$\times10^{5}$ \\
$R_\mathrm{ap}=12.75\arcsec$ & 4.36 & 50 & 3.160 & 0.03 & 12.0 & 39.2 & 0 & 27.7 & 30.2 & 7.1$\times10^{-4}$ & 2.2$\times10^{4}$ & 5.1$\times10^{4}$ \\
$R_\mathrm{ap}=0.11$ pc & 4.37 & 60 & 1.000 & 0.06 & 16.0 & 47.5 & 4 & 26.2 & 41.7 & 3.2$\times10^{-4}$ & 2.1$\times10^{4}$ & 7.5$\times10^{4}$ \\
 & 4.40 & 60 & 3.160 & 0.03 & 24.0 & 54.9 & 59 & 14.7 & 47.6 & 8.5$\times10^{-4}$ & 4.1$\times10^{4}$ & 2.2$\times10^{5}$ \\
Avg. model & \#25 &  $56^{+37}_{-22}$ & $2.397^{+2.370}_{-1.192}$ & $0.04^{+0.03}_{-0.02}$ & $19.1^{+12.0}_{-7.4}$ & $54.3 \pm 12.8$ & $29 \pm 21$ & $16.9^{+10.8}_{-6.6}$ & $44.0 \pm 9.0$ & $6.3^{+3.3}_{-2.2}\times10^{-4}$ & $2.8^{+1.0}_{-0.7}\times10^{4}$ & $1.3^{+1.5}_{-0.7}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.21$ & \#36 &  $159^{+61}_{-44}$ & $0.316$ & $0.17^{+0.03}_{-0.02}$ & $32.5^{+22.5}_{-13.3}$ & $67.3 \pm 17.3$ & $21 \pm 22$ & $62.3^{+12.3}_{-10.3}$ & $50.1 \pm 11.5$ & $2.1^{+0.4}_{-0.3}\times10^{-4}$ & $2.6^{+0.8}_{-0.6}\times10^{4}$ & $1.8^{+2.8}_{-1.1}\times10^{5}$\\
\hline
W3 p13 & 0.25 & 80 & 3.160 & 0.04 & 8.0 & 22.3 & 179 & 64.8 & 18.8 & 7.0$\times10^{-4}$ & 3.1$\times10^{4}$ & 1.8$\times10^{4}$ \\
$d=1.8$ kpc & 0.27 & 240 & 0.100 & 0.36 & 16.0 & 29.0 & 170 & 196.8 & 24.2 & 9.5$\times10^{-5}$ & 2.9$\times10^{4}$ & 3.5$\times10^{4}$ \\
$R_\mathrm{ap}=26.50\arcsec$ & 0.27 & 240 & 0.100 & 0.36 & 12.0 & 22.3 & 177 & 210.9 & 18.9 & 8.5$\times10^{-5}$ & 2.8$\times10^{4}$ & 2.0$\times10^{4}$ \\
$R_\mathrm{ap}=0.24$ pc & 0.28 & 240 & 0.100 & 0.36 & 8.0 & 22.3 & 61 & 225.7 & 13.3 & 7.1$\times10^{-5}$ & 1.0$\times10^{4}$ & 1.1$\times10^{4}$ \\
 & 0.29 & 320 & 0.100 & 0.42 & 8.0 & 22.3 & 34 & 307.3 & 10.6 & 7.7$\times10^{-5}$ & 8.6$\times10^{3}$ & 8.8$\times10^{3}$ \\
Avg. model & \#7525 &  $96^{+153}_{-59}$ & $0.470^{+1.122}_{-0.331}$ & $0.11^{+0.14}_{-0.06}$ & $6.4^{+19.2}_{-4.8}$ & $57.5 \pm 21.4$ & $407 \pm 301$ & $59.9^{+143.7}_{-42.3}$ & $26.4 \pm 19.2$ & $1.4^{+3.3}_{-1.0}\times10^{-4}$ & $6.3^{+69.1}_{-5.8}\times10^{3}$ & $9.6^{+116.0}_{-8.9}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.21$ & \#2196 &  $109^{+184}_{-69}$ & $0.316$ & $0.14^{+0.09}_{-0.05}$ & $6.5^{+20.0}_{-4.9}$ & $57.6 \pm 21.3$ & $426 \pm 295$ & $67.2^{+185.4}_{-49.3}$ & $26.9 \pm 20.9$ & $1.0^{+1.2}_{-0.6}\times10^{-4}$ & $5.7^{+61.5}_{-5.2}\times10^{3}$ & $8.4^{+98.3}_{-7.7}\times10^{3}$\\
\hline
W3 p14 & 0.58 & 10 & 3.160 & 0.01 & 1.0 & 29.0 & 8 & 7.9 & 22.2 & 1.4$\times10^{-4}$ & 1.3$\times10^{3}$ & 2.0$\times10^{3}$ \\
$d=1.8$ kpc & 0.67 & 20 & 1.000 & 0.03 & 4.0 & 39.2 & 7 & 11.2 & 35.6 & 1.3$\times10^{-4}$ & 8.4$\times10^{2}$ & 1.7$\times10^{3}$ \\
$R_\mathrm{ap}=5.00\arcsec$ & 0.70 & 10 & 3.160 & 0.01 & 2.0 & 43.5 & 0 & 5.7 & 35.4 & 1.8$\times10^{-4}$ & 9.3$\times10^{2}$ & 2.6$\times10^{3}$ \\
$R_\mathrm{ap}=0.04$ pc & 0.77 & 20 & 3.160 & 0.02 & 4.0 & 39.2 & 31 & 11.6 & 33.6 & 3.1$\times10^{-4}$ & 1.6$\times10^{3}$ & 3.3$\times10^{3}$ \\
 & 1.04 & 20 & 1.000 & 0.03 & 2.0 & 29.0 & 0 & 15.7 & 24.5 & 1.0$\times10^{-4}$ & 9.2$\times10^{2}$ & 1.3$\times10^{3}$ \\
Avg. model & \#148 &  $28^{+17}_{-11}$ & $0.925^{+1.480}_{-0.569}$ & $0.04^{+0.03}_{-0.02}$ & $7.4^{+9.0}_{-4.1}$ & $64.3 \pm 17.3$ & $114 \pm 118$ & $7.4^{+10.7}_{-4.4}$ & $45.3 \pm 14.2$ & $1.5^{+1.7}_{-0.8}\times10^{-4}$ & $2.0^{+3.4}_{-1.3}\times10^{3}$ & $1.0^{+4.4}_{-0.8}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.79$ & \#46 &  $30^{+14}_{-10}$ & $1.000$ & $0.04^{+0.01}_{-0.01}$ & $9.7^{+9.1}_{-4.7}$ & $67.8 \pm 17.8$ & $132 \pm 93$ & $6.3^{+4.4}_{-2.6}$ & $51.5 \pm 12.6$ & $1.7^{+0.4}_{-0.3}\times10^{-4}$ & $2.4^{+2.2}_{-1.2}\times10^{3}$ & $1.9^{+5.4}_{-1.4}\times10^{4}$\\
\hline
\enddata
\tablecomments{{\small
For each source, the first five rows refer to the best five models taken from the 432 physical models for the non-restricted $\Sigma_\mathrm{cl}$ case. The sixth row shows the average and dispersion of good model fits (see the text) for the non-restricted $\Sigma_\mathrm{cl}$ case. The seventh row shows the average and dispersion of good models for the restricted $\Sigma_\mathrm{cl,GB}$ case. The number next to the symbol \# represents the number of models considered in the average of the good models. Upper and lower scripts in the average model rows refer to the upper and lower range of the dispersion of the good models.}}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Parameters of the Best Five Fitted Models and Average and Dispersion of Good Models for SOMA I-IV \label{tab:best_models_SOMA_I_IV}} 
\tablewidth{18pt}
\tablehead{
\colhead{Source} &\colhead{$\chi^{2}$} & \colhead{$M_{c}$} & \colhead{$\Sigma_{\rm cl}$} & \colhead{$R_{c}$}  &\colhead{$m_{*}$} & \colhead{$\theta_{\rm view}$} &\colhead{$A_{V}$} & \colhead{$M_{\rm env}$} &\colhead{$\theta_{\rm w,esc}$} & \colhead{$\dot {M}_{\rm disk}$} & \colhead{$L_{\rm bol,iso}$} & \colhead{$L_{\rm bol}$} \\
\colhead{} & \colhead{} & \colhead{($M_\odot$)} & \colhead{(g $\rm cm^{-2}$)} & \colhead{(pc)} & \colhead{($M_{\odot}$)} & \colhead{(\arcdeg)} & \colhead{(mag)} & \colhead{($M_{\odot}$)} & \colhead{(deg)} &\colhead{($M_{\odot}$/yr)} & \colhead{($L_{\odot}$)} & \colhead{($L_{\odot}$)}
}
\startdata
\multicolumn{13}{c}{{\it SOMA I}}\\
\hline
AFGL4029  & 0.46 & 80 & 0.100 & 0.21 & 8.0 & 64.8 & 1 & 61.5 & 26.8 & 5.0$\times10^{-5}$ & 5.4$\times10^{3}$ & 9.7$\times10^{3}$ \\
$d=2.0$ kpc & 0.47 & 80 & 0.100 & 0.21 & 12.0 & 71.0 & 4 & 46.5 & 40.0 & 5.4$\times10^{-5}$ & 5.0$\times10^{3}$ & 1.6$\times10^{4}$ \\
$R_\mathrm{ap}=12.75\arcsec$ & 0.56 & 40 & 0.316 & 0.08 & 8.0 & 43.5 & 0 & 22.3 & 36.3 & 9.2$\times10^{-5}$ & 5.0$\times10^{3}$ & 1.2$\times10^{4}$ \\
$R_\mathrm{ap}=0.12$ pc & 0.57 & 100 & 0.100 & 0.23 & 16.0 & 71.0 & 43 & 53.0 & 44.7 & 6.2$\times10^{-5}$ & 7.8$\times10^{3}$ & 3.0$\times10^{4}$ \\
 & 0.58 & 50 & 0.316 & 0.09 & 12.0 & 58.3 & 0 & 21.6 & 46.3 & 1.0$\times10^{-4}$ & 4.8$\times10^{3}$ & 2.4$\times10^{4}$ \\
Avg. model & \#270 &  $64^{+32}_{-22}$ & $0.214^{+0.321}_{-0.129}$ & $0.13^{+0.11}_{-0.06}$ & $11.3^{+6.0}_{-3.9}$ & $58.9 \pm 21.4$ & $55 \pm 69$ & $30.3^{+34.3}_{-16.1}$ & $40.7 \pm 12.1$ & $8.4^{+6.7}_{-3.7}\times10^{-5}$ & $8.8^{+15.0}_{-5.5}\times10^{3}$ & $2.0^{+2.5}_{-1.1}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.38$ & \#102 &  $55^{+20}_{-15}$ & $0.316$ & $0.10^{+0.02}_{-0.01}$ & $12.0^{+7.0}_{-4.4}$ & $57.7 \pm 22.8$ & $61 \pm 80$ & $23.4^{+7.6}_{-5.8}$ & $44.7 \pm 12.4$ & $10.4^{+1.1}_{-1.0}\times10^{-5}$ & $9.6^{+22.5}_{-6.7}\times10^{3}$ & $2.4^{+3.1}_{-1.4}\times10^{4}$\\
\hline
AFGL437  & 1.59 & 160 & 0.100 & 0.29 & 16.0 & 68.0 & 0 & 115.9 & 31.6 & 8.1$\times10^{-5}$ & 1.5$\times10^{4}$ & 3.3$\times10^{4}$ \\
$d=2.0$ kpc & 2.28 & 30 & 3.160 & 0.02 & 12.0 & 47.5 & 28 & 7.5 & 43.0 & 5.5$\times10^{-4}$ & 2.0$\times10^{4}$ & 4.9$\times10^{4}$ \\
$R_\mathrm{ap}=29.50\arcsec$ & 2.33 & 200 & 0.100 & 0.33 & 12.0 & 39.2 & 0 & 174.1 & 20.5 & 8.0$\times10^{-5}$ & 1.5$\times10^{4}$ & 2.0$\times10^{4}$ \\
$R_\mathrm{ap}=0.29$ pc & 2.39 & 50 & 3.160 & 0.03 & 24.0 & 64.8 & 27 & 5.5 & 56.4 & 6.8$\times10^{-4}$ & 2.0$\times10^{4}$ & 1.9$\times10^{5}$ \\
 & 2.85 & 160 & 0.100 & 0.29 & 24.0 & 85.7 & 26 & 86.6 & 44.7 & 8.5$\times10^{-5}$ & 1.9$\times10^{4}$ & 7.8$\times10^{4}$ \\
Avg. model & \#39 &  $115^{+96}_{-52}$ & $0.265^{+0.930}_{-0.206}$ & $0.15^{+0.28}_{-0.10}$ & $17.3^{+6.4}_{-4.7}$ & $63.5 \pm 16.4$ & $11 \pm 13$ & $53.9^{+135.9}_{-38.6}$ & $38.0 \pm 11.9$ & $1.5^{+2.1}_{-0.9}\times10^{-4}$ & $1.6^{+0.3}_{-0.2}\times10^{4}$ & $5.1^{+6.1}_{-2.8}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.14$ & \#100 &  $186^{+40}_{-33}$ & $0.100$ & $0.32^{+0.03}_{-0.03}$ & $15.3^{+5.9}_{-4.3}$ & $64.4 \pm 16.4$ & $12 \pm 20$ & $136.5^{+61.6}_{-42.5}$ & $29.0 \pm 11.1$ & $0.8^{+0.1}_{-0.1}\times10^{-4}$ & $1.6^{+0.4}_{-0.3}\times10^{4}$ & $3.2^{+2.9}_{-1.5}\times10^{4}$\\
\hline
IRAS07299  & 0.53 & 40 & 1.000 & 0.05 & 12.0 & 51.3 & 37 & 15.6 & 42.4 & 2.5$\times10^{-4}$ & 1.1$\times10^{4}$ & 4.5$\times10^{4}$ \\
$d=1.7$ kpc & 0.54 & 50 & 1.000 & 0.05 & 16.0 & 61.6 & 16 & 16.2 & 48.3 & 2.8$\times10^{-4}$ & 9.2$\times10^{3}$ & 6.7$\times10^{4}$ \\
$R_\mathrm{ap}=7.50\arcsec$ & 0.61 & 80 & 0.316 & 0.12 & 16.0 & 68.0 & 14 & 41.6 & 41.5 & 1.5$\times10^{-4}$ & 9.7$\times10^{3}$ & 4.2$\times10^{4}$ \\
$R_\mathrm{ap}=0.06$ pc & 0.72 & 80 & 1.000 & 0.07 & 24.0 & 68.0 & 20 & 25.1 & 52.0 & 3.5$\times10^{-4}$ & 1.1$\times10^{4}$ & 1.2$\times10^{5}$ \\
 & 0.75 & 30 & 3.160 & 0.02 & 12.0 & 51.3 & 74 & 7.5 & 43.0 & 5.5$\times10^{-4}$ & 1.5$\times10^{4}$ & 4.9$\times10^{4}$ \\
Avg. model & \#47 &  $61^{+35}_{-22}$ & $1.103^{+1.415}_{-0.620}$ & $0.05^{+0.04}_{-0.02}$ & $16.0^{+7.7}_{-5.2}$ & $66.1 \pm 17.1$ & $19 \pm 21$ & $22.3^{+22.9}_{-11.3}$ & $43.9 \pm 10.1$ & $3.3^{+2.2}_{-1.3}\times10^{-4}$ & $1.0^{+0.3}_{-0.2}\times10^{4}$ & $6.1^{+5.7}_{-2.9}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
G35.20-0.74  & 2.06 & 160 & 0.316 & 0.17 & 16.0 & 34.4 & 48 & 124.7 & 25.9 & 2.0$\times10^{-4}$ & 3.0$\times10^{4}$ & 5.0$\times10^{4}$ \\
$d=2.2$ kpc & 2.26 & 160 & 0.316 & 0.17 & 24.0 & 51.3 & 58 & 97.6 & 37.2 & 2.2$\times10^{-4}$ & 3.1$\times10^{4}$ & 9.9$\times10^{4}$ \\
$R_\mathrm{ap}=18.75\arcsec$ & 2.29 & 160 & 0.316 & 0.17 & 12.0 & 29.0 & 29 & 135.3 & 19.8 & 1.8$\times10^{-4}$ & 2.8$\times10^{4}$ & 3.8$\times10^{4}$ \\
$R_\mathrm{ap}=0.20$ pc & 2.41 & 200 & 0.316 & 0.19 & 16.0 & 29.0 & 64 & 162.5 & 22.5 & 2.2$\times10^{-4}$ & 3.7$\times10^{4}$ & 5.3$\times10^{4}$ \\
 & 2.43 & 200 & 0.316 & 0.19 & 12.0 & 22.3 & 61 & 172.7 & 17.3 & 1.9$\times10^{-4}$ & 3.5$\times10^{4}$ & 4.0$\times10^{4}$ \\
Avg. model & \#72 &  $120^{+64}_{-42}$ & $0.639^{+1.122}_{-0.407}$ & $0.10^{+0.11}_{-0.05}$ & $16.0^{+4.4}_{-3.5}$ & $59.0 \pm 17.2$ & $28 \pm 28$ & $80.9^{+63.9}_{-35.7}$ & $28.4 \pm 6.5$ & $3.1^{+2.7}_{-1.4}\times10^{-4}$ & $2.8^{+0.5}_{-0.4}\times10^{4}$ & $6.6^{+3.7}_{-2.4}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.77$ & \#54 &  $108^{+31}_{-24}$ & $1.000$ & $0.08^{+0.01}_{-0.01}$ & $24.6^{+13.8}_{-8.8}$ & $62.0 \pm 15.7$ & $28 \pm 29$ & $48.5^{+9.7}_{-8.1}$ & $42.5 \pm 10.4$ & $4.4^{+0.7}_{-0.6}\times10^{-4}$ & $2.5^{+0.7}_{-0.5}\times10^{4}$ & $14.8^{+14.3}_{-7.3}\times10^{4}$\\
\hline
G45.47+0.05  & 1.27 & 320 & 3.160 & 0.07 & 24.0 & 22.3 & 178 & 276.8 & 15.2 & 1.8$\times10^{-3}$ & 3.3$\times10^{5}$ & 3.1$\times10^{5}$ \\
$d=8.4$ kpc & 1.42 & 320 & 3.160 & 0.07 & 16.0 & 22.3 & 3 & 293.1 & 11.6 & 1.4$\times10^{-3}$ & 1.0$\times10^{5}$ & 1.1$\times10^{5}$ \\
$R_\mathrm{ap}=15.00\arcsec$ & 1.45 & 240 & 3.160 & 0.06 & 24.0 & 29.0 & 156 & 194.5 & 18.2 & 1.6$\times10^{-3}$ & 2.6$\times10^{5}$ & 3.1$\times10^{5}$ \\
$R_\mathrm{ap}=0.61$ pc & 1.53 & 200 & 3.160 & 0.06 & 24.0 & 29.0 & 156 & 155.5 & 20.0 & 1.5$\times10^{-3}$ & 2.6$\times10^{5}$ & 3.1$\times10^{5}$ \\
 & 1.54 & 320 & 1.000 & 0.13 & 32.0 & 29.0 & 125 & 252.3 & 24.3 & 8.2$\times10^{-4}$ & 2.0$\times10^{5}$ & 2.7$\times10^{5}$ \\
Avg. model & \#31 &  $269^{+74}_{-58}$ & $2.348^{+1.569}_{-0.941}$ & $0.08^{+0.03}_{-0.02}$ & $28.8^{+12.0}_{-8.5}$ & $37.3 \pm 9.7$ & $133 \pm 47$ & $207.1^{+57.6}_{-45.1}$ & $21.6 \pm 6.1$ & $1.4^{+0.5}_{-0.4}\times10^{-3}$ & $2.2^{+0.9}_{-0.6}\times10^{5}$ & $3.5^{+2.4}_{-1.4}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.57$ & \#21 &  $395^{+67}_{-58}$ & $1.000$ & $0.15^{+0.01}_{-0.01}$ & $43.9^{+29.3}_{-17.6}$ & $37.5 \pm 9.9$ & $134 \pm 51$ & $276.9^{+57.6}_{-47.7}$ & $28.5 \pm 9.6$ & $1.0^{+0.2}_{-0.2}\times10^{-3}$ & $2.3^{+1.0}_{-0.7}\times10^{5}$ & $4.7^{+5.4}_{-2.5}\times10^{5}$\\
\hline
IRAS20126  & 1.00 & 80 & 0.316 & 0.12 & 16.0 & 82.8 & 17 & 41.6 & 41.5 & 1.5$\times10^{-4}$ & 9.2$\times10^{3}$ & 4.2$\times10^{4}$ \\
$d=1.6$ kpc & 2.16 & 40 & 3.160 & 0.03 & 16.0 & 54.9 & 130 & 10.3 & 43.6 & 6.8$\times10^{-4}$ & 2.4$\times10^{4}$ & 1.1$\times10^{5}$ \\
$R_\mathrm{ap}=12.75\arcsec$ & 2.19 & 120 & 0.316 & 0.14 & 24.0 & 77.0 & 66 & 57.1 & 46.8 & 1.8$\times10^{-4}$ & 1.5$\times10^{4}$ & 9.3$\times10^{4}$ \\
$R_\mathrm{ap}=0.10$ pc & 2.57 & 100 & 0.316 & 0.13 & 16.0 & 58.3 & 55 & 61.1 & 35.9 & 1.6$\times10^{-4}$ & 1.4$\times10^{4}$ & 4.5$\times10^{4}$ \\
 & 2.59 & 80 & 0.316 & 0.12 & 12.0 & 51.3 & 62 & 53.4 & 30.6 & 1.4$\times10^{-4}$ & 1.5$\times10^{4}$ & 3.4$\times10^{4}$ \\
Avg. model & \#9 &  $80^{+0}_{-0}$ & $0.316^{+0.000}_{-0.000}$ & $0.12^{+0.00}_{-0.00}$ & $16.0^{+0.0}_{-0.0}$ & $76.9 \pm 7.6$ & $23 \pm 7$ & $41.6^{+0.0}_{-0.0}$ & $41.5 \pm 0.0$ & $1.5^{+0.0}_{-0.0}\times10^{-4}$ & $9.4^{+0.2}_{-0.2}\times10^{3}$ & $4.2^{+0.0}_{-0.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.47$ & \#9 &  $80^{+0}_{-0}$ & $0.316$ & $0.12^{+0.00}_{-0.00}$ & $16.0^{+0.0}_{-0.0}$ & $76.9 \pm 7.6$ & $23 \pm 7$ & $41.6^{+0.0}_{-0.0}$ & $41.5 \pm 0.0$ & $1.5^{+0.0}_{-0.0}\times10^{-4}$ & $9.4^{+0.2}_{-0.2}\times10^{3}$ & $4.2^{+0.0}_{-0.0}\times10^{4}$\\
\hline
CepA  & 1.32 & 120 & 0.316 & 0.14 & 12.0 & 51.3 & 71 & 93.5 & 24.4 & 1.6$\times10^{-4}$ & 2.0$\times10^{4}$ & 3.6$\times10^{4}$ \\
$d=0.7$ kpc & 1.67 & 160 & 0.316 & 0.17 & 24.0 & 68.0 & 112 & 97.6 & 37.2 & 2.2$\times10^{-4}$ & 2.8$\times10^{4}$ & 9.9$\times10^{4}$ \\
$R_\mathrm{ap}=36.25\arcsec$ & 2.01 & 160 & 0.316 & 0.17 & 32.0 & 88.6 & 119 & 72.0 & 48.1 & 2.2$\times10^{-4}$ & 2.5$\times10^{4}$ & 1.7$\times10^{5}$ \\
$R_\mathrm{ap}=0.12$ pc & 2.17 & 100 & 1.000 & 0.07 & 24.0 & 54.9 & 107 & 46.2 & 42.8 & 4.4$\times10^{-4}$ & 2.5$\times10^{4}$ & 1.3$\times10^{5}$ \\
 & 2.19 & 120 & 0.316 & 0.14 & 16.0 & 61.6 & 69 & 82.2 & 32.1 & 1.8$\times10^{-4}$ & 1.7$\times10^{4}$ & 4.6$\times10^{4}$ \\
Avg. model & \#102 &  $113^{+42}_{-31}$ & $0.464^{+0.375}_{-0.207}$ & $0.11^{+0.06}_{-0.04}$ & $16.6^{+6.7}_{-4.8}$ & $71.0 \pm 11.6$ & $70 \pm 30$ & $71.2^{+36.0}_{-23.9}$ & $32.7 \pm 7.7$ & $2.3^{+1.2}_{-0.8}\times10^{-4}$ & $2.0^{+0.5}_{-0.4}\times10^{4}$ & $6.2^{+4.7}_{-2.7}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.39$ & \#112 &  $129^{+34}_{-27}$ & $0.316$ & $0.15^{+0.02}_{-0.02}$ & $15.1^{+5.3}_{-3.9}$ & $68.4 \pm 14.5$ & $79 \pm 22$ & $91.1^{+30.5}_{-22.9}$ & $29.1 \pm 7.4$ & $1.8^{+0.3}_{-0.2}\times10^{-4}$ & $2.0^{+0.5}_{-0.4}\times10^{4}$ & $4.9^{+2.8}_{-1.8}\times10^{4}$\\
\hline
NGC7538  & 0.79 & 50 & 3.160 & 0.03 & 16.0 & 43.5 & 61 & 20.5 & 36.6 & 7.7$\times10^{-4}$ & 4.7$\times10^{4}$ & 1.1$\times10^{5}$ \\
$d=2.6$ kpc & 0.82 & 200 & 0.100 & 0.33 & 24.0 & 88.6 & 21 & 128.4 & 37.3 & 9.9$\times10^{-5}$ & 2.7$\times10^{4}$ & 8.1$\times10^{4}$ \\
$R_\mathrm{ap}=13.75\arcsec$ & 0.97 & 60 & 3.160 & 0.03 & 12.0 & 34.4 & 25 & 37.8 & 26.7 & 7.6$\times10^{-4}$ & 3.3$\times10^{4}$ & 5.0$\times10^{4}$ \\
$R_\mathrm{ap}=0.18$ pc & 1.19 & 200 & 0.100 & 0.33 & 32.0 & 88.6 & 35 & 101.2 & 47.7 & 9.9$\times10^{-5}$ & 3.0$\times10^{4}$ & 1.5$\times10^{5}$ \\
 & 1.26 & 50 & 3.160 & 0.03 & 12.0 & 39.2 & 0 & 27.7 & 30.2 & 7.1$\times10^{-4}$ & 2.2$\times10^{4}$ & 5.1$\times10^{4}$ \\
Avg. model & \#34 &  $121^{+95}_{-53}$ & $0.525^{+1.653}_{-0.399}$ & $0.11^{+0.19}_{-0.07}$ & $25.8^{+12.9}_{-8.6}$ & $66.8 \pm 16.4$ & $25 \pm 17$ & $53.0^{+55.1}_{-27.0}$ & $44.0 \pm 8.8$ & $2.8^{+3.8}_{-1.6}\times10^{-4}$ & $3.0^{+0.5}_{-0.4}\times10^{4}$ & $1.4^{+1.1}_{-0.6}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.56$ & \#47 &  $164^{+37}_{-30}$ & $0.316$ & $0.17^{+0.02}_{-0.02}$ & $29.2^{+16.2}_{-10.4}$ & $67.2 \pm 17.1$ & $14 \pm 19$ & $76.3^{+20.5}_{-16.2}$ & $45.0 \pm 11.5$ & $2.1^{+0.2}_{-0.2}\times10^{-4}$ & $2.8^{+0.5}_{-0.4}\times10^{4}$ & $1.5^{+1.8}_{-0.8}\times10^{5}$\\
\hline
\multicolumn{13}{c}{{\it SOMA II}}\\
\hline
G45.12+0.13  & 19.12 & 240 & 3.160 & 0.06 & 32.0 & 29.0 & 0 & 175.3 & 23.4 & 1.9$\times10^{-3}$ & 4.5$\times10^{5}$ & 5.0$\times10^{5}$ \\
$d=7.4$ kpc & 19.12 & 480 & 1.000 & 0.16 & 96.0 & 47.5 & 0 & 237.8 & 43.1 & 1.3$\times10^{-3}$ & 4.4$\times10^{5}$ & 1.6$\times10^{6}$ \\
$R_\mathrm{ap}=47.00\arcsec$ & 19.52 & 480 & 1.000 & 0.16 & 48.0 & 29.0 & 1 & 367.0 & 25.4 & 1.1$\times10^{-3}$ & 4.5$\times10^{5}$ & 5.4$\times10^{5}$ \\
$R_\mathrm{ap}=1.69$ pc & 22.43 & 400 & 1.000 & 0.15 & 64.0 & 39.2 & 4 & 246.4 & 36.1 & 1.1$\times10^{-3}$ & 4.2$\times10^{5}$ & 8.2$\times10^{5}$ \\
 & 24.75 & 480 & 1.000 & 0.16 & 64.0 & 39.2 & 0 & 324.6 & 31.7 & 1.2$\times10^{-3}$ & 3.6$\times10^{5}$ & 8.4$\times10^{5}$ \\
Avg. model & \#15 &  $379^{+136}_{-100}$ & $1.467^{+1.518}_{-0.746}$ & $0.12^{+0.07}_{-0.05}$ & $56.0^{+38.0}_{-22.6}$ & $37.4 \pm 12.6$ & $17 \pm 47$ & $227.9^{+107.0}_{-72.8}$ & $33.2 \pm 11.6$ & $1.4^{+0.6}_{-0.4}\times10^{-3}$ & $4.4^{+4.4}_{-2.2}\times10^{5}$ & $8.0^{+6.5}_{-3.6}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.10$ & \#83 &  $449^{+53}_{-47}$ & $0.100$ & $0.49^{+0.03}_{-0.03}$ & $58.5^{+20.5}_{-15.2}$ & $49.1 \pm 21.5$ & $56 \pm 54$ & $244.4^{+91.0}_{-66.3}$ & $43.5 \pm 9.8$ & $0.2^{+0.0}_{-0.0}\times10^{-3}$ & $4.0^{+8.2}_{-2.7}\times10^{5}$ & $5.1^{+3.7}_{-2.1}\times10^{5}$\\
\hline
G309.92+0.48  & 2.61 & 480 & 1.000 & 0.16 & 96.0 & 51.3 & 20 & 237.8 & 43.1 & 1.3$\times10^{-3}$ & 3.3$\times10^{5}$ & 1.6$\times10^{6}$ \\
$d=5.5$ kpc & 2.67 & 240 & 3.160 & 0.06 & 32.0 & 39.2 & 6 & 175.3 & 23.4 & 1.9$\times10^{-3}$ & 2.7$\times10^{5}$ & 5.0$\times10^{5}$ \\
$R_\mathrm{ap}=17.75\arcsec$ & 2.95 & 240 & 3.160 & 0.06 & 24.0 & 29.0 & 1 & 194.5 & 18.2 & 1.6$\times10^{-3}$ & 2.6$\times10^{5}$ & 3.1$\times10^{5}$ \\
$R_\mathrm{ap}=0.47$ pc & 2.97 & 400 & 1.000 & 0.15 & 64.0 & 43.5 & 3 & 246.4 & 36.1 & 1.1$\times10^{-3}$ & 2.7$\times10^{5}$ & 8.2$\times10^{5}$ \\
 & 3.16 & 400 & 1.000 & 0.15 & 48.0 & 34.4 & 11 & 288.7 & 29.1 & 1.0$\times10^{-3}$ & 3.0$\times10^{5}$ & 5.3$\times10^{5}$ \\
Avg. model & \#19 &  $363^{+142}_{-102}$ & $1.274^{+1.622}_{-0.713}$ & $0.12^{+0.09}_{-0.05}$ & $49.3^{+31.6}_{-19.3}$ & $39.4 \pm 9.5$ & $19 \pm 20$ & $240.3^{+71.3}_{-55.0}$ & $30.6 \pm 8.9$ & $1.2^{+0.7}_{-0.4}\times10^{-3}$ & $3.1^{+0.8}_{-0.6}\times10^{5}$ & $6.6^{+4.8}_{-2.8}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.43$ & \#64 &  $453^{+48}_{-44}$ & $0.316$ & $0.28^{+0.01}_{-0.01}$ & $63.4^{+20.8}_{-15.7}$ & $63.5 \pm 14.9$ & $4 \pm 14$ & $259.6^{+93.3}_{-68.6}$ & $39.5 \pm 9.0$ & $0.5^{+0.0}_{-0.0}\times10^{-3}$ & $1.8^{+0.4}_{-0.3}\times10^{5}$ & $6.5^{+4.0}_{-2.5}\times10^{5}$\\
\hline
G35.58-0.03  & 1.33 & 480 & 3.160 & 0.09 & 24.0 & 29.0 & 11 & 440.5 & 11.5 & 2.0$\times10^{-3}$ & 2.7$\times10^{5}$ & 2.9$\times10^{5}$ \\
$d=10.2$ kpc & 1.69 & 400 & 3.160 & 0.08 & 24.0 & 39.2 & 8 & 361.7 & 12.8 & 1.9$\times10^{-3}$ & 2.6$\times10^{5}$ & 3.0$\times10^{5}$ \\
$R_\mathrm{ap}=16.00\arcsec$ & 2.55 & 320 & 3.160 & 0.07 & 24.0 & 51.3 & 3 & 276.8 & 15.2 & 1.8$\times10^{-3}$ & 2.3$\times10^{5}$ & 3.1$\times10^{5}$ \\
$R_\mathrm{ap}=0.79$ pc & 2.76 & 480 & 1.000 & 0.16 & 48.0 & 47.5 & 7 & 367.0 & 25.4 & 1.1$\times10^{-3}$ & 2.4$\times10^{5}$ & 5.4$\times10^{5}$ \\
 & 3.13 & 480 & 1.000 & 0.16 & 64.0 & 54.9 & 24 & 324.6 & 31.7 & 1.2$\times10^{-3}$ & 2.6$\times10^{5}$ & 8.4$\times10^{5}$ \\
Avg. model & \#90 &  $418^{+82}_{-69}$ & $1.994^{+1.521}_{-0.863}$ & $0.11^{+0.04}_{-0.03}$ & $34.1^{+20.6}_{-12.8}$ & $58.8 \pm 18.2$ & $10 \pm 21$ & $335.4^{+72.1}_{-59.3}$ & $20.2 \pm 9.3$ & $1.5^{+0.4}_{-0.3}\times10^{-3}$ & $2.4^{+0.3}_{-0.3}\times10^{5}$ & $4.3^{+2.9}_{-1.7}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.31$ & \#118 &  $432^{+61}_{-53}$ & $0.316$ & $0.27^{+0.02}_{-0.02}$ & $50.6^{+20.9}_{-14.8}$ & $64.6 \pm 16.0$ & $26 \pm 27$ & $278.8^{+90.6}_{-68.4}$ & $34.9 \pm 9.1$ & $0.4^{+0.0}_{-0.0}\times10^{-3}$ & $1.5^{+0.5}_{-0.4}\times10^{5}$ & $4.4^{+3.6}_{-2.0}\times10^{5}$\\
\hline
IRAS16562  & 0.83 & 240 & 0.316 & 0.20 & 48.0 & 58.3 & 86 & 104.2 & 49.7 & 2.9$\times10^{-4}$ & 6.7$\times10^{4}$ & 3.8$\times10^{5}$ \\
$d=1.7$ kpc & 0.89 & 200 & 0.316 & 0.19 & 32.0 & 47.5 & 67 & 114.7 & 40.5 & 2.6$\times10^{-4}$ & 5.5$\times10^{4}$ & 1.8$\times10^{5}$ \\
$R_\mathrm{ap}=17.50\arcsec$ & 0.95 & 200 & 0.316 & 0.19 & 24.0 & 39.2 & 48 & 139.7 & 31.9 & 2.5$\times10^{-4}$ & 4.8$\times10^{4}$ & 1.0$\times10^{5}$ \\
$R_\mathrm{ap}=0.14$ pc & 1.06 & 100 & 3.160 & 0.04 & 16.0 & 29.0 & 119 & 68.6 & 23.4 & 1.1$\times10^{-3}$ & 1.0$\times10^{5}$ & 1.2$\times10^{5}$ \\
 & 1.08 & 120 & 1.000 & 0.08 & 16.0 & 29.0 & 90 & 88.3 & 25.2 & 4.5$\times10^{-4}$ & 7.8$\times10^{4}$ & 9.7$\times10^{4}$ \\
Avg. model & \#109 &  $145^{+73}_{-49}$ & $1.087^{+2.158}_{-0.723}$ & $0.08^{+0.09}_{-0.04}$ & $29.0^{+14.6}_{-9.7}$ & $62.6 \pm 17.4$ & $41 \pm 35$ & $73.3^{+52.7}_{-30.7}$ & $37.9 \pm 8.3$ & $5.9^{+6.8}_{-3.2}\times10^{-4}$ & $4.9^{+1.9}_{-1.3}\times10^{4}$ & $2.2^{+2.5}_{-1.2}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
G305.20+0.21  & 0.17 & 320 & 0.100 & 0.42 & 64.0 & 85.7 & 13 & 102.1 & 59.8 & 1.2$\times10^{-4}$ & 6.2$\times10^{4}$ & 6.0$\times10^{5}$ \\
$d=4.1$ kpc & 0.24 & 60 & 3.160 & 0.03 & 16.0 & 39.2 & 2 & 31.1 & 32.0 & 8.4$\times10^{-4}$ & 5.8$\times10^{4}$ & 1.1$\times10^{5}$ \\
$R_\mathrm{ap}=11.25\arcsec$ & 0.47 & 160 & 3.160 & 0.05 & 64.0 & 64.8 & 22 & 22.9 & 60.8 & 1.3$\times10^{-3}$ & 8.1$\times10^{4}$ & 8.6$\times10^{5}$ \\
$R_\mathrm{ap}=0.22$ pc & 0.54 & 320 & 0.100 & 0.42 & 32.0 & 64.8 & 14 & 228.4 & 33.5 & 1.3$\times10^{-4}$ & 6.8$\times10^{4}$ & 1.6$\times10^{5}$ \\
 & 0.55 & 100 & 3.160 & 0.04 & 32.0 & 47.5 & 48 & 36.9 & 42.4 & 1.2$\times10^{-3}$ & 1.1$\times10^{5}$ & 3.5$\times10^{5}$ \\
Avg. model & \#88 &  $214^{+149}_{-88}$ & $0.281^{+0.880}_{-0.213}$ & $0.20^{+0.33}_{-0.12}$ & $33.1^{+16.3}_{-10.9}$ & $62.3 \pm 15.9$ & $13 \pm 16$ & $111.7^{+123.6}_{-58.7}$ & $40.3 \pm 10.5$ & $2.4^{+3.4}_{-1.4}\times10^{-4}$ & $6.2^{+1.7}_{-1.4}\times10^{4}$ & $2.1^{+2.0}_{-1.0}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.71$ & \#23 &  $229^{+108}_{-73}$ & $1.000$ & $0.11^{+0.02}_{-0.02}$ & $58.8^{+48.2}_{-26.5}$ & $62.5 \pm 15.5$ & $17 \pm 23$ & $71.0^{+16.5}_{-13.4}$ & $52.6 \pm 11.3$ & $6.9^{+1.8}_{-1.4}\times10^{-4}$ & $7.2^{+2.6}_{-1.9}\times10^{4}$ & $6.4^{+10.0}_{-3.9}\times10^{5}$\\
\hline
G305.20+0.21A  & 0.20 & 320 & 0.316 & 0.23 & 12.0 & 22.3 & 98 & 293.0 & 12.7 & 2.2$\times10^{-4}$ & 3.6$\times10^{4}$ & 4.0$\times10^{4}$ \\
$d=4.1$ kpc & 0.21 & 320 & 0.316 & 0.23 & 16.0 & 12.8 & 237 & 283.1 & 16.3 & 2.5$\times10^{-4}$ & 3.6$\times10^{5}$ & 6.1$\times10^{4}$ \\
$R_\mathrm{ap}=10.00\arcsec$ & 0.22 & 100 & 3.160 & 0.04 & 12.0 & 47.5 & 58 & 76.7 & 20.2 & 9.4$\times10^{-4}$ & 2.9$\times10^{4}$ & 5.2$\times10^{4}$ \\
$R_\mathrm{ap}=0.20$ pc & 0.22 & 120 & 3.160 & 0.05 & 12.0 & 29.0 & 120 & 98.5 & 17.8 & 9.6$\times10^{-4}$ & 4.0$\times10^{4}$ & 5.2$\times10^{4}$ \\
 & 0.23 & 240 & 0.316 & 0.20 & 12.0 & 68.0 & 80 & 216.4 & 15.5 & 2.0$\times10^{-4}$ & 3.1$\times10^{4}$ & 4.1$\times10^{4}$ \\
Avg. model & \#1447 &  $169^{+123}_{-71}$ & $0.828^{+1.391}_{-0.519}$ & $0.11^{+0.11}_{-0.05}$ & $24.9^{+24.4}_{-12.3}$ & $56.8 \pm 21.7$ & $165 \pm 100$ & $92.1^{+91.9}_{-46.0}$ & $34.2 \pm 15.3$ & $4.6^{+4.6}_{-2.3}\times10^{-4}$ & $8.1^{+25.6}_{-6.1}\times10^{4}$ & $1.5^{+3.3}_{-1.0}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=1.44$ & \#469 &  $159^{+103}_{-63}$ & $1.000$ & $0.09^{+0.03}_{-0.02}$ & $28.8^{+34.6}_{-15.7}$ & $56.7 \pm 21.8$ & $167 \pm 111$ & $75.3^{+41.4}_{-26.7}$ & $38.9 \pm 15.9$ & $5.3^{+2.0}_{-1.4}\times10^{-4}$ & $9.3^{+37.6}_{-7.4}\times10^{4}$ & $2.0^{+5.1}_{-1.4}\times10^{5}$\\
\hline
G49.27-0.34  & 2.35 & 480 & 0.100 & 0.51 & 24.0 & 12.8 & 255 & 417.7 & 21.0 & 1.4$\times10^{-4}$ & 4.8$\times10^{5}$ & 8.7$\times10^{4}$ \\
$d=5.5$ kpc & 2.56 & 400 & 0.100 & 0.47 & 24.0 & 12.8 & 245 & 331.0 & 23.7 & 1.3$\times10^{-4}$ & 4.5$\times10^{5}$ & 8.6$\times10^{4}$ \\
$R_\mathrm{ap}=24.75\arcsec$ & 2.69 & 200 & 0.316 & 0.19 & 24.0 & 22.3 & 244 & 139.7 & 31.9 & 2.5$\times10^{-4}$ & 4.7$\times10^{5}$ & 1.0$\times10^{5}$ \\
$R_\mathrm{ap}=0.67$ pc & 2.72 & 320 & 0.100 & 0.42 & 48.0 & 43.5 & 268 & 170.1 & 46.2 & 1.4$\times10^{-4}$ & 6.2$\times10^{5}$ & 3.5$\times10^{5}$ \\
 & 2.72 & 240 & 0.316 & 0.20 & 24.0 & 22.3 & 259 & 183.1 & 28.2 & 2.7$\times10^{-4}$ & 5.1$\times10^{5}$ & 1.1$\times10^{5}$ \\
Avg. model & \#39 &  $320^{+200}_{-123}$ & $0.160^{+0.266}_{-0.100}$ & $0.33^{+0.35}_{-0.17}$ & $24.8^{+4.8}_{-4.0}$ & $39.4 \pm 18.9$ & $209 \pm 40$ & $243.8^{+220.6}_{-115.8}$ & $26.8 \pm 6.6$ & $1.8^{+1.4}_{-0.8}\times10^{-4}$ & $1.4^{+2.8}_{-0.9}\times10^{5}$ & $1.0^{+0.5}_{-0.3}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.34$ & \#33 &  $217^{+36}_{-31}$ & $0.316$ & $0.19^{+0.02}_{-0.01}$ & $18.8^{+10.2}_{-6.6}$ & $31.8 \pm 13.1$ & $169 \pm 80$ & $161.6^{+50.4}_{-38.4}$ & $26.2 \pm 10.4$ & $2.3^{+0.3}_{-0.3}\times10^{-4}$ & $1.2^{+3.4}_{-0.9}\times10^{5}$ & $0.8^{+0.7}_{-0.4}\times10^{5}$\\
\hline
G339.88-1.26  & 2.63 & 240 & 0.316 & 0.20 & 48.0 & 61.6 & 149 & 104.2 & 49.7 & 2.9$\times10^{-4}$ & 6.2$\times10^{4}$ & 3.8$\times10^{5}$ \\
$d=2.1$ kpc & 2.81 & 200 & 0.316 & 0.19 & 12.0 & 79.9 & 20 & 172.7 & 17.3 & 1.9$\times10^{-4}$ & 2.8$\times10^{4}$ & 4.0$\times10^{4}$ \\
$R_\mathrm{ap}=20.25\arcsec$ & 2.86 & 200 & 0.316 & 0.19 & 24.0 & 85.7 & 73 & 139.7 & 31.9 & 2.5$\times10^{-4}$ & 3.7$\times10^{4}$ & 1.0$\times10^{5}$ \\
$R_\mathrm{ap}=0.21$ pc & 2.92 & 200 & 0.316 & 0.19 & 16.0 & 82.8 & 36 & 162.5 & 22.5 & 2.2$\times10^{-4}$ & 3.0$\times10^{4}$ & 5.3$\times10^{4}$ \\
 & 2.98 & 480 & 0.316 & 0.29 & 128.0 & 88.6 & 195 & 91.2 & 66.6 & 3.8$\times10^{-4}$ & 1.0$\times10^{5}$ & 2.0$\times10^{6}$ \\
Avg. model & \#121 &  $226^{+48}_{-40}$ & $0.316^{+0.000}_{-0.000}$ & $0.20^{+0.02}_{-0.02}$ & $20.9^{+17.6}_{-9.6}$ & $64.8 \pm 16.9$ & $71 \pm 51$ & $156.1^{+48.4}_{-37.0}$ & $28.6 \pm 14.0$ & $2.4^{+0.4}_{-0.4}\times10^{-4}$ & $3.8^{+1.6}_{-1.1}\times10^{4}$ & $9.1^{+16.0}_{-5.8}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.13$ & \#150 &  $220^{+25}_{-23}$ & $0.100$ & $0.34^{+0.02}_{-0.02}$ & $24.9^{+11.8}_{-8.0}$ & $57.9 \pm 20.0$ & $134 \pm 46$ & $133.0^{+49.3}_{-35.9}$ & $38.3 \pm 12.0$ & $1.0^{+0.1}_{-0.1}\times10^{-4}$ & $5.0^{+10.4}_{-3.4}\times10^{4}$ & $8.8^{+11.0}_{-4.9}\times10^{4}$\\
\hline
\multicolumn{13}{c}{{\it SOMA III}}\\
\hline
S235  & 2.55 & 10 & 3.160 & 0.01 & 2.0 & 39.2 & 0 & 5.7 & 35.4 & 1.8$\times10^{-4}$ & 1.4$\times10^{3}$ & 2.6$\times10^{3}$ \\
$d=1.8$ kpc & 5.77 & 50 & 0.316 & 0.09 & 16.0 & 77.0 & 10 & 7.8 & 67.6 & 7.1$\times10^{-5}$ & 1.5$\times10^{3}$ & 3.1$\times10^{4}$ \\
$R_\mathrm{ap}=7.00\arcsec$ & 8.27 & 20 & 3.160 & 0.02 & 4.0 & 39.2 & 0 & 11.6 & 33.6 & 3.1$\times10^{-4}$ & 1.6$\times10^{3}$ & 3.3$\times10^{3}$ \\
$R_\mathrm{ap}=0.06$ pc & 9.80 & 80 & 1.000 & 0.07 & 32.0 & 82.8 & 56 & 2.7 & 78.7 & 1.4$\times10^{-4}$ & 2.1$\times10^{3}$ & 1.6$\times10^{5}$ \\
 & 12.76 & 60 & 1.000 & 0.06 & 24.0 & 74.0 & 84 & 4.9 & 70.9 & 1.9$\times10^{-4}$ & 3.7$\times10^{3}$ & 9.3$\times10^{4}$ \\
Avg. model & \#27 &  $38^{+30}_{-17}$ & $0.808^{+1.189}_{-0.481}$ & $0.05^{+0.04}_{-0.02}$ & $12.1^{+15.2}_{-6.7}$ & $68.9 \pm 19.7$ & $48 \pm 51$ & $5.5^{+5.3}_{-2.7}$ & $60.5 \pm 16.3$ & $1.3^{+1.2}_{-0.6}\times10^{-4}$ & $2.2^{+2.3}_{-1.1}\times10^{3}$ & $2.6^{+6.9}_{-1.9}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS22198  & 9.07 & 10 & 3.160 & 0.01 & 4.0 & 61.6 & 69 & 1.6 & 56.1 & 1.9$\times10^{-4}$ & 2.9$\times10^{2}$ & 1.9$\times10^{3}$ \\
$d=0.8$ kpc & 13.57 & 10 & 1.000 & 0.02 & 2.0 & 43.5 & 51 & 5.3 & 39.2 & 7.5$\times10^{-5}$ & 2.6$\times10^{2}$ & 7.6$\times10^{2}$ \\
$R_\mathrm{ap}=6.25\arcsec$ & 14.43 & 10 & 0.316 & 0.04 & 0.5 & 22.3 & 38 & 8.7 & 18.0 & 1.9$\times10^{-5}$ & 1.7$\times10^{2}$ & 1.9$\times10^{2}$ \\
$R_\mathrm{ap}=0.02$ pc & 14.54 & 10 & 1.000 & 0.02 & 4.0 & 74.0 & 47 & 1.3 & 59.0 & 7.7$\times10^{-5}$ & 1.3$\times10^{2}$ & 1.1$\times10^{3}$ \\
 & 17.53 & 10 & 0.316 & 0.04 & 1.0 & 34.4 & 24 & 7.5 & 28.1 & 2.5$\times10^{-5}$ & 1.4$\times10^{2}$ & 2.6$\times10^{2}$ \\
Avg. model & \#145 &  $11^{+3}_{-2}$ & $0.705^{+0.874}_{-0.390}$ & $0.03^{+0.01}_{-0.01}$ & $2.2^{+2.9}_{-1.3}$ & $57.1 \pm 22.2$ & $141 \pm 165$ & $3.8^{+4.2}_{-2.0}$ & $42.4 \pm 14.4$ & $5.6^{+7.4}_{-3.2}\times10^{-5}$ & $3.9^{+17.8}_{-3.2}\times10^{2}$ & $8.0^{+20.2}_{-5.7}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.63$ & \#172 &  $15^{+7}_{-5}$ & $1.000$ & $0.03^{+0.01}_{-0.00}$ & $1.7^{+2.8}_{-1.1}$ & $58.6 \pm 21.3$ & $699 \pm 392$ & $7.8^{+10.5}_{-4.5}$ & $31.1 \pm 16.4$ & $7.9^{+3.9}_{-2.6}\times10^{-5}$ & $6.4^{+15.9}_{-4.6}\times10^{2}$ & $11.2^{+19.3}_{-7.1}\times10^{2}$\\
\hline
NGC2071  & 2.78 & 10 & 3.160 & 0.01 & 4.0 & 58.3 & 53 & 1.6 & 56.1 & 1.9$\times10^{-4}$ & 5.0$\times10^{2}$ & 1.9$\times10^{3}$ \\
$d=0.4$ kpc & 9.70 & 10 & 1.000 & 0.02 & 2.0 & 43.5 & 0 & 5.3 & 39.2 & 7.5$\times10^{-5}$ & 2.6$\times10^{2}$ & 7.6$\times10^{2}$ \\
$R_\mathrm{ap}=11.50\arcsec$ & 13.50 & 10 & 1.000 & 0.02 & 4.0 & 64.8 & 0 & 1.3 & 59.0 & 7.7$\times10^{-5}$ & 1.7$\times10^{2}$ & 1.1$\times10^{3}$ \\
$R_\mathrm{ap}=0.02$ pc & 20.21 & 10 & 0.316 & 0.04 & 0.5 & 22.3 & 0 & 8.7 & 18.0 & 1.9$\times10^{-5}$ & 1.7$\times10^{2}$ & 1.9$\times10^{2}$ \\
 & 21.73 & 10 & 1.000 & 0.02 & 1.0 & 29.0 & 26 & 7.8 & 25.4 & 6.0$\times10^{-5}$ & 5.6$\times10^{2}$ & 7.7$\times10^{2}$ \\
Avg. model & \#138 &  $10^{+2}_{-1}$ & $0.778^{+0.926}_{-0.423}$ & $0.03^{+0.01}_{-0.01}$ & $1.7^{+2.2}_{-1.0}$ & $57.0 \pm 21.9$ & $125 \pm 190$ & $4.2^{+4.7}_{-2.2}$ & $38.7 \pm 15.0$ & $5.6^{+6.6}_{-3.0}\times10^{-5}$ & $3.6^{+9.1}_{-2.6}\times10^{2}$ & $6.9^{+12.0}_{-4.4}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.88$ & \#182 &  $15^{+6}_{-4}$ & $1.000$ & $0.03^{+0.01}_{-0.00}$ & $1.8^{+2.7}_{-1.1}$ & $57.7 \pm 21.5$ & $531 \pm 349$ & $7.8^{+9.8}_{-4.4}$ & $30.9 \pm 15.8$ & $8.0^{+3.8}_{-2.6}\times10^{-5}$ & $6.8^{+16.3}_{-4.8}\times10^{2}$ & $11.9^{+19.9}_{-7.4}\times10^{2}$\\
\hline
CepE  & 2.78 & 10 & 0.316 & 0.04 & 2.0 & 54.9 & 4 & 5.0 & 43.3 & 3.0$\times10^{-5}$ & 7.2$\times10^{1}$ & 2.8$\times10^{2}$ \\
$d=0.7$ kpc & 3.38 & 10 & 1.000 & 0.02 & 4.0 & 71.0 & 82 & 1.3 & 59.0 & 7.7$\times10^{-5}$ & 1.4$\times10^{2}$ & 1.1$\times10^{3}$ \\
$R_\mathrm{ap}=8.50\arcsec$ & 10.20 & 10 & 0.316 & 0.04 & 1.0 & 34.4 & 53 & 7.5 & 28.1 & 2.5$\times10^{-5}$ & 1.4$\times10^{2}$ & 2.6$\times10^{2}$ \\
$R_\mathrm{ap}=0.03$ pc & 17.11 & 10 & 0.316 & 0.04 & 4.0 & 82.8 & 49 & 0.6 & 68.4 & 2.4$\times10^{-5}$ & 3.4$\times10^{1}$ & 6.7$\times10^{2}$ \\
 & 17.58 & 10 & 0.316 & 0.04 & 0.5 & 12.8 & 321 & 8.7 & 18.0 & 1.9$\times10^{-5}$ & 1.4$\times10^{3}$ & 1.9$\times10^{2}$ \\
Avg. model & \#168 &  $11^{+3}_{-3}$ & $0.547^{+0.678}_{-0.303}$ & $0.03^{+0.02}_{-0.01}$ & $2.4^{+2.9}_{-1.3}$ & $59.5 \pm 20.8$ & $287 \pm 260$ & $3.2^{+5.1}_{-2.0}$ & $45.7 \pm 16.4$ & $4.5^{+4.8}_{-2.3}\times10^{-5}$ & $3.3^{+10.1}_{-2.5}\times10^{2}$ & $7.4^{+14.3}_{-4.9}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.19$ & \#180 &  $15^{+6}_{-4}$ & $0.316$ & $0.05^{+0.01}_{-0.01}$ & $1.7^{+2.6}_{-1.0}$ & $57.3 \pm 21.4$ & $471 \pm 364$ & $6.4^{+12.7}_{-4.3}$ & $35.3 \pm 19.4$ & $3.1^{+1.2}_{-0.9}\times10^{-5}$ & $3.3^{+10.2}_{-2.5}\times10^{2}$ & $5.4^{+11.8}_{-3.7}\times10^{2}$\\
\hline
L1206 A & 1.75 & 40 & 1.000 & 0.05 & 4.0 & 39.2 & 0 & 31.5 & 23.3 & 1.7$\times10^{-4}$ & 1.2$\times10^{3}$ & 2.2$\times10^{3}$ \\
$d=0.8$ kpc & 1.90 & 30 & 1.000 & 0.04 & 2.0 & 29.0 & 17 & 25.9 & 18.8 & 1.2$\times10^{-4}$ & 1.2$\times10^{3}$ & 1.7$\times10^{3}$ \\
$R_\mathrm{ap}=6.50\arcsec$ & 2.17 & 20 & 1.000 & 0.03 & 8.0 & 58.3 & 239 & 4.0 & 50.7 & 1.5$\times10^{-4}$ & 2.2$\times10^{3}$ & 1.1$\times10^{4}$ \\
$R_\mathrm{ap}=0.02$ pc & 2.18 & 40 & 1.000 & 0.05 & 2.0 & 22.3 & 67 & 35.8 & 15.6 & 1.3$\times10^{-4}$ & 1.6$\times10^{3}$ & 2.0$\times10^{3}$ \\
 & 2.35 & 30 & 1.000 & 0.04 & 4.0 & 43.5 & 4 & 21.6 & 27.7 & 1.5$\times10^{-4}$ & 9.2$\times10^{2}$ & 2.0$\times10^{3}$ \\
Avg. model & \#23 &  $27^{+8}_{-6}$ & $1.734^{+1.387}_{-0.770}$ & $0.03^{+0.01}_{-0.01}$ & $3.2^{+2.7}_{-1.5}$ & $39.5 \pm 12.9$ & $116 \pm 82$ & $16.8^{+17.4}_{-8.6}$ & $27.1 \pm 11.7$ & $2.0^{+0.9}_{-0.6}\times10^{-4}$ & $1.7^{+0.7}_{-0.5}\times10^{3}$ & $3.7^{+3.3}_{-1.7}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
L1206 B & 3.87 & 10 & 0.316 & 0.04 & 4.0 & 74.0 & 52 & 0.6 & 68.4 & 2.4$\times10^{-5}$ & 6.8$\times10^{1}$ & 6.7$\times10^{2}$ \\
$d=0.8$ kpc & 8.05 & 30 & 1.000 & 0.04 & 0.5 & 12.8 & 134 & 29.1 & 7.6 & 6.0$\times10^{-5}$ & 1.0$\times10^{3}$ & 4.2$\times10^{2}$ \\
$R_\mathrm{ap}=8.00\arcsec$ & 12.80 & 40 & 1.000 & 0.05 & 0.5 & 12.8 & 103 & 38.9 & 6.2 & 6.5$\times10^{-5}$ & 7.4$\times10^{2}$ & 4.0$\times10^{2}$ \\
$R_\mathrm{ap}=0.03$ pc & 13.22 & 10 & 0.316 & 0.04 & 2.0 & 43.5 & 186 & 5.0 & 43.3 & 3.0$\times10^{-5}$ & 3.3$\times10^{2}$ & 2.8$\times10^{2}$ \\
 & 14.41 & 20 & 1.000 & 0.03 & 0.5 & 12.8 & 237 & 19.2 & 10.0 & 5.4$\times10^{-5}$ & 1.7$\times10^{3}$ & 4.5$\times10^{2}$ \\
Avg. model & \#52 &  $11^{+4}_{-3}$ & $0.403^{+0.376}_{-0.194}$ & $0.04^{+0.01}_{-0.01}$ & $2.2^{+2.2}_{-1.1}$ & $52.2 \pm 25.5$ & $130 \pm 78$ & $2.5^{+6.3}_{-1.8}$ & $49.0 \pm 18.9$ & $3.2^{+2.3}_{-1.3}\times10^{-5}$ & $2.6^{+8.1}_{-2.0}\times10^{2}$ & $4.5^{+3.4}_{-1.9}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS22172 mir1 & 0.24 & 30 & 0.100 & 0.13 & 1.0 & 12.8 & 73 & 27.3 & 15.2 & 1.5$\times10^{-5}$ & 8.7$\times10^{2}$ & 1.7$\times10^{2}$ \\
$d=2.4$ kpc & 0.24 & 60 & 0.100 & 0.18 & 1.0 & 12.8 & 57 & 57.5 & 9.5 & 1.8$\times10^{-5}$ & 6.1$\times10^{2}$ & 2.0$\times10^{2}$ \\
$R_\mathrm{ap}=8.00\arcsec$ & 0.25 & 40 & 0.100 & 0.15 & 1.0 & 12.8 & 63 & 38.0 & 12.5 & 1.6$\times10^{-5}$ & 6.8$\times10^{2}$ & 1.7$\times10^{2}$ \\
$R_\mathrm{ap}=0.09$ pc & 0.25 & 30 & 0.100 & 0.13 & 2.0 & 22.3 & 67 & 24.6 & 23.2 & 2.0$\times10^{-5}$ & 8.0$\times10^{2}$ & 2.4$\times10^{2}$ \\
 & 0.25 & 20 & 0.100 & 0.10 & 4.0 & 47.5 & 47 & 9.9 & 43.3 & 2.1$\times10^{-5}$ & 3.4$\times10^{2}$ & 6.8$\times10^{2}$ \\
Avg. model & \#5038 &  $88^{+125}_{-52}$ & $0.890^{+1.786}_{-0.594}$ & $0.07^{+0.06}_{-0.03}$ & $8.9^{+18.3}_{-6.0}$ & $56.5 \pm 21.8$ & $407 \pm 289$ & $50.6^{+122.1}_{-35.8}$ & $28.9 \pm 18.1$ & $2.6^{+6.2}_{-1.8}\times10^{-4}$ & $1.2^{+10.1}_{-1.1}\times10^{4}$ & $2.0^{+16.7}_{-1.8}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS22172 mir2 & 1.31 & 30 & 0.100 & 0.13 & 8.0 & 64.8 & 28 & 8.9 & 56.6 & 2.6$\times10^{-5}$ & 1.2$\times10^{3}$ & 6.3$\times10^{3}$ \\
$d=2.4$ kpc & 1.52 & 20 & 0.316 & 0.06 & 8.0 & 77.0 & 11 & 1.6 & 65.5 & 4.4$\times10^{-5}$ & 8.6$\times10^{2}$ & 9.9$\times10^{3}$ \\
$R_\mathrm{ap}=26.75\arcsec$ & 1.72 & 60 & 0.100 & 0.18 & 4.0 & 22.3 & 37 & 51.2 & 21.1 & 3.4$\times10^{-5}$ & 2.1$\times10^{3}$ & 8.9$\times10^{2}$ \\
$R_\mathrm{ap}=0.31$ pc & 1.74 & 100 & 0.316 & 0.13 & 32.0 & 85.7 & 27 & 4.5 & 81.4 & 5.0$\times10^{-5}$ & 1.3$\times10^{3}$ & 1.4$\times10^{5}$ \\
 & 2.20 & 320 & 0.316 & 0.23 & 96.0 & 85.7 & 138 & 6.5 & 85.4 & 6.6$\times10^{-5}$ & 8.5$\times10^{3}$ & 1.2$\times10^{6}$ \\
Avg. model & \#28 &  $37^{+39}_{-19}$ & $0.201^{+0.296}_{-0.120}$ & $0.10^{+0.09}_{-0.05}$ & $7.5^{+8.6}_{-4.0}$ & $60.9 \pm 27.6$ & $34 \pm 37$ & $8.9^{+21.7}_{-6.3}$ & $50.8 \pm 20.4$ & $4.2^{+3.1}_{-1.8}\times10^{-5}$ & $1.5^{+1.9}_{-0.8}\times10^{3}$ & $6.2^{+26.1}_{-5.0}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS22172 mir3 & 0.34 & 60 & 0.100 & 0.18 & 2.0 & 12.8 & 134 & 55.4 & 14.9 & 2.5$\times10^{-5}$ & 1.7$\times10^{3}$ & 3.5$\times10^{2}$ \\
$d=2.4$ kpc & 0.34 & 50 & 0.100 & 0.16 & 2.0 & 12.8 & 128 & 45.5 & 16.5 & 2.4$\times10^{-5}$ & 1.6$\times10^{3}$ & 3.1$\times10^{2}$ \\
$R_\mathrm{ap}=7.75\arcsec$ & 0.36 & 60 & 0.100 & 0.18 & 16.0 & 82.8 & 110 & 6.5 & 76.4 & 2.0$\times10^{-5}$ & 6.5$\times10^{2}$ & 2.5$\times10^{4}$ \\
$R_\mathrm{ap}=0.09$ pc & 0.37 & 10 & 3.160 & 0.01 & 4.0 & 54.9 & 161 & 1.6 & 56.1 & 1.9$\times10^{-4}$ & 1.5$\times10^{3}$ & 1.9$\times10^{3}$ \\
 & 0.37 & 10 & 1.000 & 0.02 & 4.0 & 61.6 & 31 & 1.3 & 59.0 & 7.7$\times10^{-5}$ & 2.4$\times10^{2}$ & 1.1$\times10^{3}$ \\
Avg. model & \#605 &  $35^{+35}_{-17}$ & $0.282^{+0.615}_{-0.193}$ & $0.08^{+0.09}_{-0.04}$ & $4.0^{+6.3}_{-2.5}$ & $45.5 \pm 23.9$ & $143 \pm 118$ & $13.6^{+35.8}_{-9.9}$ & $38.2 \pm 23.7$ & $4.6^{+6.7}_{-2.7}\times10^{-5}$ & $1.8^{+11.5}_{-1.6}\times10^{3}$ & $1.9^{+10.0}_{-1.6}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS21391 bima2 & 0.50 & 10 & 0.316 & 0.04 & 2.0 & 47.5 & 103 & 5.0 & 43.3 & 3.0$\times10^{-5}$ & 9.0$\times10^{1}$ & 2.8$\times10^{2}$ \\
$d=0.8$ kpc & 0.89 & 10 & 1.000 & 0.02 & 4.0 & 61.6 & 204 & 1.3 & 59.0 & 7.7$\times10^{-5}$ & 2.4$\times10^{2}$ & 1.1$\times10^{3}$ \\
$R_\mathrm{ap}=7.00\arcsec$ & 1.35 & 10 & 0.316 & 0.04 & 4.0 & 79.9 & 93 & 0.6 & 68.4 & 2.4$\times10^{-5}$ & 4.0$\times10^{1}$ & 6.7$\times10^{2}$ \\
$R_\mathrm{ap}=0.03$ pc & 1.46 & 10 & 0.316 & 0.04 & 0.5 & 22.3 & 117 & 8.7 & 18.0 & 1.9$\times10^{-5}$ & 1.7$\times10^{2}$ & 1.9$\times10^{2}$ \\
 & 1.50 & 10 & 1.000 & 0.02 & 2.0 & 39.2 & 286 & 5.3 & 39.2 & 7.5$\times10^{-5}$ & 1.0$\times10^{3}$ & 7.6$\times10^{2}$ \\
Avg. model & \#35 &  $10^{+0}_{-0}$ & $0.610^{+0.949}_{-0.371}$ & $0.03^{+0.02}_{-0.01}$ & $2.5^{+1.7}_{-1.0}$ & $67.7 \pm 16.7$ & $85 \pm 62$ & $2.7^{+3.5}_{-1.5}$ & $48.8 \pm 12.1$ & $4.8^{+5.9}_{-2.7}\times10^{-5}$ & $9.9^{+9.8}_{-4.9}\times10^{1}$ & $5.6^{+7.0}_{-3.1}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS21391 bima3 & 0.56 & 10 & 1.000 & 0.02 & 4.0 & 61.6 & 212 & 1.3 & 59.0 & 7.7$\times10^{-5}$ & 2.4$\times10^{2}$ & 1.1$\times10^{3}$ \\
$d=0.8$ kpc & 0.57 & 10 & 1.000 & 0.02 & 2.0 & 39.2 & 295 & 5.3 & 39.2 & 7.5$\times10^{-5}$ & 1.0$\times10^{3}$ & 7.6$\times10^{2}$ \\
$R_\mathrm{ap}=7.75\arcsec$ & 0.79 & 10 & 0.316 & 0.04 & 2.0 & 47.5 & 103 & 5.0 & 43.3 & 3.0$\times10^{-5}$ & 9.0$\times10^{1}$ & 2.8$\times10^{2}$ \\
$R_\mathrm{ap}=0.03$ pc & 0.83 & 10 & 3.160 & 0.01 & 4.0 & 47.5 & 373 & 1.6 & 56.1 & 1.9$\times10^{-4}$ & 2.3$\times10^{3}$ & 1.9$\times10^{3}$ \\
 & 1.13 & 10 & 1.000 & 0.02 & 1.0 & 12.8 & 403 & 7.8 & 25.4 & 6.0$\times10^{-5}$ & 5.3$\times10^{3}$ & 7.7$\times10^{2}$ \\
Avg. model & \#143 &  $12^{+8}_{-5}$ & $0.824^{+1.131}_{-0.477}$ & $0.03^{+0.01}_{-0.01}$ & $1.7^{+1.8}_{-0.9}$ & $47.8 \pm 25.1$ & $217 \pm 189$ & $5.9^{+9.9}_{-3.7}$ & $35.3 \pm 15.5$ & $6.3^{+8.9}_{-3.7}\times10^{-5}$ & $6.3^{+39.7}_{-5.5}\times10^{2}$ & $7.2^{+11.9}_{-4.5}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS21391 mir48 & 1.73 & 10 & 0.316 & 0.04 & 4.0 & 79.9 & 77 & 0.6 & 68.4 & 2.4$\times10^{-5}$ & 4.0$\times10^{1}$ & 6.7$\times10^{2}$ \\
$d=0.8$ kpc & 20.06 & 20 & 3.160 & 0.02 & 0.5 & 12.8 & 334 & 19.2 & 8.7 & 1.3$\times10^{-4}$ & 2.8$\times10^{3}$ & 8.6$\times10^{2}$ \\
$R_\mathrm{ap}=7.75\arcsec$ & 20.10 & 20 & 1.000 & 0.03 & 0.5 & 12.8 & 313 & 19.2 & 10.0 & 5.4$\times10^{-5}$ & 1.7$\times10^{3}$ & 4.5$\times10^{2}$ \\
$R_\mathrm{ap}=0.03$ pc & 21.10 & 80 & 3.160 & 0.04 & 1.0 & 12.8 & 286 & 79.0 & 5.5 & 2.6$\times10^{-4}$ & 3.6$\times10^{3}$ & 2.1$\times10^{3}$ \\
 & 22.00 & 10 & 0.316 & 0.04 & 2.0 & 43.5 & 235 & 5.0 & 43.3 & 3.0$\times10^{-5}$ & 3.3$\times10^{2}$ & 2.8$\times10^{2}$ \\
Avg. model & \#60 &  $11^{+4}_{-3}$ & $0.455^{+0.565}_{-0.252}$ & $0.04^{+0.02}_{-0.01}$ & $2.2^{+2.1}_{-1.1}$ & $52.6 \pm 24.8$ & $209 \pm 84$ & $2.6^{+6.2}_{-1.8}$ & $48.2 \pm 18.4$ & $3.6^{+3.6}_{-1.8}\times10^{-5}$ & $2.6^{+7.7}_{-1.9}\times10^{2}$ & $4.9^{+4.6}_{-2.4}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
\multicolumn{13}{c}{{\it SOMA IV}}\\
\hline
AFGL2591  & 1.27 & 480 & 0.316 & 0.29 & 32.0 & 12.8 & 76 & 405.7 & 22.3 & 3.9$\times10^{-4}$ & 1.3$\times10^{6}$ & 2.0$\times10^{5}$ \\
$d=3.3$ kpc & 1.82 & 160 & 3.160 & 0.05 & 24.0 & 22.3 & 90 & 114.6 & 22.9 & 1.4$\times10^{-3}$ & 1.3$\times10^{6}$ & 3.0$\times10^{5}$ \\
$R_\mathrm{ap}=18.75\arcsec$ & 1.86 & 400 & 0.316 & 0.26 & 32.0 & 22.3 & 60 & 317.0 & 25.5 & 3.6$\times10^{-4}$ & 9.1$\times10^{5}$ & 2.0$\times10^{5}$ \\
$R_\mathrm{ap}=0.30$ pc & 1.87 & 400 & 0.316 & 0.26 & 48.0 & 29.0 & 86 & 272.6 & 34.2 & 4.1$\times10^{-4}$ & 1.5$\times10^{6}$ & 4.1$\times10^{5}$ \\
 & 2.04 & 240 & 1.000 & 0.11 & 32.0 & 12.8 & 81 & 169.8 & 29.6 & 7.2$\times10^{-4}$ & 1.5$\times10^{6}$ & 2.6$\times10^{5}$ \\
Avg. model & \#24 &  $329^{+139}_{-98}$ & $0.649^{+1.231}_{-0.425}$ & $0.17^{+0.17}_{-0.08}$ & $47.5^{+20.1}_{-14.1}$ & $27.5 \pm 10.4$ & $88 \pm 26$ & $199.0^{+121.4}_{-75.4}$ & $35.3 \pm 8.0$ & $6.5^{+6.6}_{-3.3}\times10^{-4}$ & $1.4^{+1.3}_{-0.7}\times10^{6}$ & $4.8^{+4.0}_{-2.2}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.31$ & \#41 &  $422^{+57}_{-50}$ & $0.316$ & $0.27^{+0.02}_{-0.02}$ & $55.9^{+28.3}_{-18.8}$ & $31.5 \pm 14.4$ & $74 \pm 38$ & $250.1^{+68.2}_{-53.6}$ & $38.3 \pm 9.7$ & $4.2^{+0.5}_{-0.5}\times10^{-4}$ & $0.9^{+1.8}_{-0.6}\times10^{6}$ & $5.2^{+5.4}_{-2.7}\times10^{5}$\\
\hline
G33.92+0.11  & 2.89 & 240 & 3.160 & 0.06 & 24.0 & 22.3 & 84 & 194.5 & 18.2 & 1.6$\times10^{-3}$ & 4.4$\times10^{5}$ & 3.1$\times10^{5}$ \\
$d=7.1$ kpc & 3.71 & 200 & 3.160 & 0.06 & 24.0 & 29.0 & 46 & 155.5 & 20.0 & 1.5$\times10^{-3}$ & 2.6$\times10^{5}$ & 3.1$\times10^{5}$ \\
$R_\mathrm{ap}=25.25\arcsec$ & 3.75 & 240 & 3.160 & 0.06 & 32.0 & 29.0 & 92 & 175.3 & 23.4 & 1.9$\times10^{-3}$ & 4.5$\times10^{5}$ & 5.0$\times10^{5}$ \\
$R_\mathrm{ap}=0.87$ pc & 3.75 & 320 & 1.000 & 0.13 & 32.0 & 29.0 & 17 & 252.3 & 24.3 & 8.2$\times10^{-4}$ & 2.0$\times10^{5}$ & 2.7$\times10^{5}$ \\
 & 3.94 & 200 & 3.160 & 0.06 & 32.0 & 34.4 & 58 & 140.1 & 25.5 & 1.7$\times10^{-3}$ & 2.8$\times10^{5}$ & 4.6$\times10^{5}$ \\
Avg. model & \#22 &  $237^{+72}_{-55}$ & $2.433^{+2.037}_{-1.109}$ & $0.07^{+0.04}_{-0.03}$ & $35.2^{+13.6}_{-9.8}$ & $37.6 \pm 8.0$ & $46 \pm 30$ & $161.5^{+47.0}_{-36.4}$ & $27.0 \pm 5.9$ & $1.5^{+0.7}_{-0.5}\times10^{-3}$ & $2.7^{+1.1}_{-0.8}\times10^{5}$ & $4.7^{+2.2}_{-1.5}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.43$ & \#71 &  $447^{+48}_{-44}$ & $0.316$ & $0.28^{+0.01}_{-0.01}$ & $61.1^{+18.7}_{-14.3}$ & $64.0 \pm 15.6$ & $12 \pm 16$ & $265.8^{+76.5}_{-59.4}$ & $38.5 \pm 7.9$ & $0.4^{+0.0}_{-0.0}\times10^{-3}$ & $1.7^{+0.4}_{-0.3}\times10^{5}$ & $6.2^{+3.5}_{-2.2}\times10^{5}$\\
\hline
G30.59-0.04  & 1.04 & 480 & 3.160 & 0.09 & 24.0 & 29.0 & 81 & 440.5 & 11.5 & 2.0$\times10^{-3}$ & 2.7$\times10^{5}$ & 2.9$\times10^{5}$ \\
$d=11.8$ kpc & 1.06 & 400 & 3.160 & 0.08 & 24.0 & 39.2 & 80 & 361.7 & 12.8 & 1.9$\times10^{-3}$ & 2.6$\times10^{5}$ & 3.0$\times10^{5}$ \\
$R_\mathrm{ap}=13.50\arcsec$ & 1.36 & 320 & 3.160 & 0.07 & 24.0 & 71.0 & 57 & 276.8 & 15.2 & 1.8$\times10^{-3}$ & 2.1$\times10^{5}$ & 3.1$\times10^{5}$ \\
$R_\mathrm{ap}=0.77$ pc & 1.47 & 480 & 1.000 & 0.16 & 24.0 & 34.4 & 3 & 433.4 & 14.5 & 8.2$\times10^{-4}$ & 1.7$\times10^{5}$ & 2.1$\times10^{5}$ \\
 & 1.48 & 480 & 1.000 & 0.16 & 32.0 & 39.2 & 36 & 414.3 & 18.5 & 9.3$\times10^{-4}$ & 2.0$\times10^{5}$ & 3.0$\times10^{5}$ \\
Avg. model & \#137 &  $432^{+66}_{-57}$ & $1.600^{+1.223}_{-0.693}$ & $0.12^{+0.05}_{-0.03}$ & $31.5^{+12.9}_{-9.2}$ & $61.5 \pm 17.6$ & $48 \pm 33$ & $361.8^{+59.3}_{-50.9}$ & $18.6 \pm 6.4$ & $1.3^{+0.5}_{-0.4}\times10^{-3}$ & $2.1^{+0.4}_{-0.4}\times10^{5}$ & $3.5^{+1.7}_{-1.1}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.77$ & \#152 &  $442^{+45}_{-41}$ & $1.000$ & $0.15^{+0.01}_{-0.01}$ & $41.1^{+22.7}_{-14.6}$ & $63.5 \pm 16.9$ & $42 \pm 42$ & $332.4^{+70.1}_{-57.9}$ & $25.1 \pm 8.7$ & $1.0^{+0.2}_{-0.2}\times10^{-3}$ & $1.9^{+0.5}_{-0.4}\times10^{5}$ & $4.3^{+3.9}_{-2.1}\times10^{5}$\\
\hline
G25.40-0.14  & 2.52 & 480 & 3.160 & 0.09 & 24.0 & 22.3 & 0 & 440.5 & 11.5 & 2.0$\times10^{-3}$ & 2.9$\times10^{5}$ & 2.9$\times10^{5}$ \\
$d=5.7$ kpc & 2.55 & 480 & 1.000 & 0.16 & 64.0 & 47.5 & 0 & 324.6 & 31.7 & 1.2$\times10^{-3}$ & 2.8$\times10^{5}$ & 8.4$\times10^{5}$ \\
$R_\mathrm{ap}=48.50\arcsec$ & 2.57 & 400 & 3.160 & 0.08 & 24.0 & 22.3 & 1 & 361.7 & 12.8 & 1.9$\times10^{-3}$ & 3.0$\times10^{5}$ & 3.0$\times10^{5}$ \\
$R_\mathrm{ap}=1.34$ pc & 2.75 & 480 & 1.000 & 0.16 & 48.0 & 34.4 & 7 & 367.0 & 25.4 & 1.1$\times10^{-3}$ & 3.0$\times10^{5}$ & 5.4$\times10^{5}$ \\
 & 3.28 & 320 & 3.160 & 0.07 & 24.0 & 29.0 & 0 & 276.8 & 15.2 & 1.8$\times10^{-3}$ & 2.7$\times10^{5}$ & 3.1$\times10^{5}$ \\
Avg. model & \#48 &  $433^{+78}_{-66}$ & $1.654^{+1.291}_{-0.725}$ & $0.12^{+0.05}_{-0.03}$ & $42.0^{+29.7}_{-17.4}$ & $45.4 \pm 13.3$ & $6 \pm 16$ & $321.5^{+75.6}_{-61.2}$ & $24.4 \pm 11.0$ & $1.4^{+0.4}_{-0.3}\times10^{-3}$ & $2.7^{+0.6}_{-0.5}\times10^{5}$ & $5.4^{+4.6}_{-2.5}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.21$ & \#122 &  $435^{+54}_{-48}$ & $0.316$ & $0.27^{+0.02}_{-0.02}$ & $60.2^{+21.8}_{-16.0}$ & $52.0 \pm 23.0$ & $36 \pm 46$ & $251.9^{+88.9}_{-65.7}$ & $39.2 \pm 9.2$ & $0.4^{+0.0}_{-0.0}\times10^{-3}$ & $3.9^{+9.3}_{-2.8}\times10^{5}$ & $6.0^{+4.1}_{-2.4}\times10^{5}$\\
\hline
G32.03+0.05  & 0.35 & 400 & 0.100 & 0.47 & 96.0 & 82.8 & 115 & 45.8 & 76.2 & 8.3$\times10^{-5}$ & 4.6$\times10^{4}$ & 1.2$\times10^{6}$ \\
$d=5.5$ kpc & 0.44 & 160 & 0.100 & 0.29 & 24.0 & 51.3 & 71 & 86.6 & 44.7 & 8.5$\times10^{-5}$ & 2.8$\times10^{4}$ & 7.8$\times10^{4}$ \\
$R_\mathrm{ap}=22.75\arcsec$ & 0.77 & 240 & 0.100 & 0.36 & 12.0 & 29.0 & 21 & 210.9 & 18.9 & 8.5$\times10^{-5}$ & 1.7$\times10^{4}$ & 2.0$\times10^{4}$ \\
$R_\mathrm{ap}=0.61$ pc & 0.78 & 160 & 0.100 & 0.29 & 16.0 & 61.6 & 21 & 115.9 & 31.6 & 8.1$\times10^{-5}$ & 1.5$\times10^{4}$ & 3.3$\times10^{4}$ \\
 & 0.79 & 200 & 0.100 & 0.33 & 12.0 & 61.6 & 1 & 174.1 & 20.5 & 8.0$\times10^{-5}$ & 1.3$\times10^{4}$ & 2.0$\times10^{4}$ \\
Avg. model & \#278 &  $135^{+118}_{-63}$ & $0.227^{+0.521}_{-0.158}$ & $0.18^{+0.26}_{-0.11}$ & $17.3^{+8.7}_{-5.8}$ & $63.0 \pm 16.5$ & $33 \pm 36$ & $73.1^{+134.8}_{-47.4}$ & $35.6 \pm 14.0$ & $1.4^{+1.4}_{-0.7}\times10^{-4}$ & $1.8^{+1.1}_{-0.7}\times10^{4}$ & $5.2^{+7.0}_{-3.0}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.36$ & \#57 &  $96^{+17}_{-14}$ & $0.316$ & $0.13^{+0.01}_{-0.01}$ & $16.8^{+5.4}_{-4.1}$ & $64.5 \pm 14.3$ & $13 \pm 21$ & $53.2^{+9.4}_{-8.0}$ & $39.1 \pm 7.7$ & $1.6^{+0.2}_{-0.1}\times10^{-4}$ & $1.5^{+0.5}_{-0.3}\times10^{4}$ & $5.2^{+2.7}_{-1.8}\times10^{4}$\\
\hline
G32.03+0.05N  & 1.55 & 400 & 0.100 & 0.47 & 48.0 & 39.2 & 298 & 248.4 & 39.3 & 1.6$\times10^{-4}$ & 5.6$\times10^{5}$ & 3.6$\times10^{5}$ \\
$d=5.5$ kpc & 1.59 & 480 & 0.100 & 0.51 & 32.0 & 12.8 & 303 & 390.9 & 25.8 & 1.6$\times10^{-4}$ & 8.0$\times10^{5}$ & 1.6$\times10^{5}$ \\
$R_\mathrm{ap}=13.50\arcsec$ & 1.71 & 400 & 0.100 & 0.47 & 64.0 & 51.3 & 287 & 186.6 & 49.9 & 1.6$\times10^{-4}$ & 3.4$\times10^{5}$ & 6.0$\times10^{5}$ \\
$R_\mathrm{ap}=0.36$ pc & 1.76 & 480 & 0.316 & 0.29 & 128.0 & 64.8 & 325 & 91.2 & 66.6 & 3.8$\times10^{-4}$ & 1.2$\times10^{6}$ & 2.0$\times10^{6}$ \\
 & 1.77 & 320 & 0.316 & 0.23 & 64.0 & 47.5 & 317 & 138.3 & 50.1 & 3.6$\times10^{-4}$ & 8.4$\times10^{5}$ & 6.5$\times10^{5}$ \\
Avg. model & \#89 &  $390^{+92}_{-74}$ & $0.214^{+0.287}_{-0.123}$ & $0.31^{+0.20}_{-0.12}$ & $42.5^{+48.4}_{-22.6}$ & $46.8 \pm 18.5$ & $250 \pm 97$ & $201.3^{+181.6}_{-95.5}$ & $38.2 \pm 18.6$ & $2.5^{+2.1}_{-1.1}\times10^{-4}$ & $3.2^{+14.3}_{-2.6}\times10^{5}$ & $3.0^{+8.2}_{-2.2}\times10^{5}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.76$ & \#119 &  $217^{+153}_{-90}$ & $1.000$ & $0.11^{+0.03}_{-0.03}$ & $46.0^{+75.0}_{-28.5}$ & $53.5 \pm 19.2$ & $208 \pm 139$ & $78.3^{+9.8}_{-8.7}$ & $46.1 \pm 17.7$ & $6.5^{+2.8}_{-1.9}\times10^{-4}$ & $2.3^{+16.0}_{-2.0}\times10^{5}$ & $4.3^{+16.0}_{-3.4}\times10^{5}$\\
\hline
G40.62-0.14  & 1.10 & 100 & 0.316 & 0.13 & 24.0 & 64.8 & 93 & 35.5 & 53.9 & 1.5$\times10^{-4}$ & 1.2$\times10^{4}$ & 8.8$\times10^{4}$ \\
$d=2.2$ kpc & 1.15 & 80 & 0.316 & 0.12 & 16.0 & 51.3 & 89 & 41.6 & 41.5 & 1.5$\times10^{-4}$ & 1.2$\times10^{4}$ & 4.2$\times10^{4}$ \\
$R_\mathrm{ap}=13.50\arcsec$ & 1.25 & 100 & 0.316 & 0.13 & 8.0 & 29.0 & 12 & 83.1 & 19.6 & 1.3$\times10^{-4}$ & 7.5$\times10^{3}$ & 1.0$\times10^{4}$ \\
$R_\mathrm{ap}=0.14$ pc & 1.79 & 80 & 1.000 & 0.07 & 24.0 & 54.9 & 149 & 25.1 & 52.0 & 3.5$\times10^{-4}$ & 2.2$\times10^{4}$ & 1.2$\times10^{5}$ \\
 & 1.80 & 100 & 1.000 & 0.07 & 32.0 & 61.6 & 149 & 23.9 & 58.3 & 3.8$\times10^{-4}$ & 2.2$\times10^{4}$ & 2.0$\times10^{5}$ \\
Avg. model & \#52 &  $71^{+27}_{-20}$ & $0.471^{+0.422}_{-0.223}$ & $0.09^{+0.05}_{-0.03}$ & $15.9^{+7.2}_{-4.9}$ & $65.5 \pm 13.9$ & $62 \pm 38$ & $30.3^{+22.1}_{-12.8}$ & $44.0 \pm 10.0$ & $1.8^{+0.9}_{-0.6}\times10^{-4}$ & $9.5^{+3.4}_{-2.5}\times10^{3}$ & $4.8^{+5.4}_{-2.6}\times10^{4}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.41$ & \#88 &  $80^{+25}_{-19}$ & $0.316$ & $0.12^{+0.02}_{-0.02}$ & $12.3^{+7.5}_{-4.7}$ & $62.7 \pm 17.3$ & $38 \pm 38$ & $45.1^{+22.0}_{-14.8}$ & $36.1 \pm 13.6$ & $1.3^{+0.2}_{-0.2}\times10^{-4}$ & $7.7^{+2.6}_{-1.9}\times10^{3}$ & $2.5^{+3.8}_{-1.5}\times10^{4}$\\
\hline
IRAS23385  & 0.12 & 30 & 1.000 & 0.04 & 2.0 & 12.8 & 294 & 25.9 & 18.8 & 1.2$\times10^{-4}$ & 1.3$\times10^{4}$ & 1.7$\times10^{3}$ \\
$d=4.9$ kpc & 0.14 & 30 & 1.000 & 0.04 & 1.0 & 12.8 & 145 & 28.0 & 12.0 & 8.4$\times10^{-5}$ & 5.1$\times10^{3}$ & 1.0$\times10^{3}$ \\
$R_\mathrm{ap}=5.75\arcsec$ & 0.17 & 40 & 1.000 & 0.05 & 4.0 & 22.3 & 297 & 31.5 & 23.3 & 1.7$\times10^{-4}$ & 8.3$\times10^{3}$ & 2.2$\times10^{3}$ \\
$R_\mathrm{ap}=0.14$ pc & 0.20 & 40 & 1.000 & 0.05 & 1.0 & 12.8 & 95 & 38.5 & 9.8 & 9.1$\times10^{-5}$ & 3.6$\times10^{3}$ & 1.0$\times10^{3}$ \\
 & 0.21 & 20 & 3.160 & 0.02 & 4.0 & 12.8 & 347 & 11.6 & 33.6 & 3.1$\times10^{-4}$ & 1.9$\times10^{4}$ & 3.3$\times10^{3}$ \\
Avg. model & \#1450 &  $50^{+53}_{-26}$ & $0.505^{+1.033}_{-0.339}$ & $0.07^{+0.10}_{-0.04}$ & $4.8^{+9.4}_{-3.2}$ & $57.0 \pm 21.7$ & $224 \pm 212$ & $25.5^{+51.9}_{-17.1}$ & $31.9 \pm 20.6$ & $1.0^{+0.9}_{-0.5}\times10^{-4}$ & $3.2^{+14.9}_{-2.6}\times10^{3}$ & $5.1^{+23.8}_{-4.2}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.28$ & \#558 &  $75^{+62}_{-34}$ & $0.316$ & $0.11^{+0.04}_{-0.03}$ & $4.9^{+7.0}_{-2.9}$ & $56.7 \pm 21.7$ & $173 \pm 195$ & $44.7^{+79.0}_{-28.5}$ & $27.7 \pm 21.8$ & $0.8^{+0.2}_{-0.2}\times10^{-4}$ & $2.4^{+10.6}_{-2.0}\times10^{3}$ & $3.4^{+15.8}_{-2.8}\times10^{3}$\\
\hline
HH288  & 1.44 & 10 & 1.000 & 0.02 & 2.0 & 39.2 & 183 & 5.3 & 39.2 & 7.5$\times10^{-5}$ & 1.0$\times10^{3}$ & 7.6$\times10^{2}$ \\
$d=2.0$ kpc & 1.53 & 20 & 0.316 & 0.06 & 2.0 & 29.0 & 149 & 15.1 & 27.2 & 4.2$\times10^{-5}$ & 7.3$\times10^{2}$ & 4.8$\times10^{2}$ \\
$R_\mathrm{ap}=7.50\arcsec$ & 1.74 & 20 & 0.316 & 0.06 & 0.5 & 12.8 & 86 & 19.2 & 11.3 & 2.3$\times10^{-5}$ & 8.3$\times10^{2}$ & 2.0$\times10^{2}$ \\
$R_\mathrm{ap}=0.07$ pc & 1.80 & 10 & 3.160 & 0.01 & 4.0 & 64.8 & 69 & 1.6 & 56.1 & 1.9$\times10^{-4}$ & 2.4$\times10^{2}$ & 1.9$\times10^{3}$ \\
 & 2.10 & 10 & 0.316 & 0.04 & 0.5 & 22.3 & 14 & 8.7 & 18.0 & 1.9$\times10^{-5}$ & 1.7$\times10^{2}$ & 1.9$\times10^{2}$ \\
Avg. model & \#78 &  $17^{+10}_{-6}$ & $0.478^{+1.273}_{-0.347}$ & $0.04^{+0.06}_{-0.03}$ & $2.7^{+1.9}_{-1.1}$ & $51.0 \pm 22.9$ & $128 \pm 95$ & $8.1^{+14.4}_{-5.2}$ & $37.0 \pm 12.6$ & $5.6^{+6.8}_{-3.1}\times10^{-5}$ & $5.7^{+12.2}_{-3.9}\times10^{2}$ & $7.9^{+6.8}_{-3.7}\times10^{2}$\\
Avg. model $\Sigma_\mathrm{cl,GB}=0.25$ & \#74 &  $20^{+8}_{-6}$ & $0.316$ & $0.06^{+0.01}_{-0.01}$ & $3.0^{+4.5}_{-1.8}$ & $52.6 \pm 24.1$ & $150 \pm 109$ & $7.5^{+11.6}_{-4.6}$ & $39.6 \pm 18.4$ & $4.2^{+1.3}_{-1.0}\times10^{-5}$ & $7.6^{+23.2}_{-5.7}\times10^{2}$ & $12.9^{+48.0}_{-10.2}\times10^{2}$\\
\hline
IRAS00420  & 0.33 & 10 & 3.160 & 0.01 & 4.0 & 51.3 & 160 & 1.6 & 56.1 & 1.9$\times10^{-4}$ & 1.9$\times10^{3}$ & 1.9$\times10^{3}$ \\
$d=2.2$ kpc & 0.33 & 10 & 3.160 & 0.01 & 0.5 & 12.8 & 170 & 9.1 & 13.9 & 1.1$\times10^{-4}$ & 6.8$\times10^{3}$ & 9.1$\times10^{2}$ \\
$R_\mathrm{ap}=7.00\arcsec$ & 0.35 & 10 & 1.000 & 0.02 & 2.0 & 22.3 & 153 & 5.3 & 39.2 & 7.5$\times10^{-5}$ & 3.2$\times10^{3}$ & 7.6$\times10^{2}$ \\
$R_\mathrm{ap}=0.07$ pc & 0.35 & 20 & 0.316 & 0.06 & 1.0 & 22.3 & 10 & 17.5 & 17.9 & 3.2$\times10^{-5}$ & 3.3$\times10^{2}$ & 3.9$\times10^{2}$ \\
 & 0.40 & 30 & 0.100 & 0.13 & 4.0 & 51.3 & 80 & 20.5 & 32.6 & 2.7$\times10^{-5}$ & 4.1$\times10^{2}$ & 7.7$\times10^{2}$ \\
Avg. model & \#253 &  $25^{+20}_{-11}$ & $0.310^{+0.635}_{-0.209}$ & $0.07^{+0.07}_{-0.03}$ & $3.4^{+3.1}_{-1.6}$ & $47.3 \pm 23.3$ & $103 \pm 79$ & $11.4^{+24.1}_{-7.7}$ & $36.8 \pm 17.4$ & $4.8^{+4.6}_{-2.4}\times10^{-5}$ & $1.1^{+2.8}_{-0.8}\times10^{3}$ & $1.3^{+2.8}_{-0.9}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
IRAS00259  & 0.01 & 30 & 0.316 & 0.07 & 12.0 & 39.2 & 169 & 0.8 & 81.5 & 2.2$\times10^{-5}$ & 2.2$\times10^{4}$ & 1.2$\times10^{4}$ \\
$d=2.5$ kpc & 0.02 & 20 & 0.100 & 0.10 & 1.0 & 29.0 & 49 & 17.3 & 19.9 & 1.3$\times10^{-5}$ & 1.2$\times10^{2}$ & 1.5$\times10^{2}$ \\
$R_\mathrm{ap}=7.00\arcsec$ & 0.03 & 40 & 0.100 & 0.15 & 12.0 & 12.8 & 162 & 2.1 & 81.9 & 9.5$\times10^{-6}$ & 2.1$\times10^{4}$ & 1.1$\times10^{4}$ \\
$R_\mathrm{ap}=0.08$ pc & 0.03 & 20 & 0.100 & 0.10 & 2.0 & 47.5 & 35 & 14.6 & 30.2 & 1.7$\times10^{-5}$ & 1.1$\times10^{2}$ & 1.9$\times10^{2}$ \\
 & 0.03 & 20 & 0.100 & 0.10 & 0.5 & 22.3 & 0 & 18.8 & 12.8 & 9.6$\times10^{-6}$ & 8.6$\times10^{1}$ & 9.0$\times10^{1}$ \\
Avg. model & \#2427 &  $45^{+57}_{-25}$ & $0.517^{+1.012}_{-0.342}$ & $0.07^{+0.07}_{-0.03}$ & $3.3^{+6.0}_{-2.1}$ & $55.3 \pm 22.2$ & $230 \pm 206$ & $25.2^{+64.8}_{-18.2}$ & $27.4 \pm 20.3$ & $8.6^{+15.0}_{-5.4}\times10^{-5}$ & $1.7^{+9.4}_{-1.5}\times10^{3}$ & $2.5^{+12.5}_{-2.0}\times10^{3}$\\
Avg. model $\Sigma_\mathrm{{cl,GB}}=\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\hline
\enddata
\tablecomments{{\small
For each source, the first five rows refer to the best five models taken from the 432 physical models for the non-restricted $\Sigma_\mathrm{cl}$ case. The sixth row shows the average and dispersion of good model fits (see the text) for the non-restricted $\Sigma_\mathrm{cl}$ case. The seventh row shows the average and dispersion of good models for the restricted $\Sigma_\mathrm{cl,GB}$ case. The number next to the symbol \# represents the number of models considered in the average of the good models. Upper and lower scripts in the average model rows refer to the upper and lower range of the dispersion of the good models.}}
\end{deluxetable}
